SparseSAM: Structured Sparsification of Activations in Segment Anything Models

The Segment Anything Model (SAM) achieves strong open-vocabulary segmentation, but its ViT-based image encoders dominate inference latency and memory. Existing activation compression methods, such as token merging, reduce the token length to process, yet introduce non-trivial runtime overhead and encounter catastrophic quality drop under high compression. Other methods applying Sparse Attention focus on attention alone, leaving the MLP fully dense and capping achievable speedup. We propose SparseSAM, a (i) training-free structured sparsification framework that jointly accelerates attention and MLP layers while preserving token identity. SparseSAM introduces (ii) Stripe-Sort Attention, which uses a deterministic Z-order permutation to transform dense attention into static hardware-friendly sparse patterns, eliminating dynamic masking overhead. SparseSAM further introduces a (iii) Residual-Consistency MLP that routes only informative tokens through the MLP while propagating remaining tokens through the residual pathway. Across four segmentation benchmarks, SparseSAM loses only 0.004 mIoU at a 0.4 density and 0.021 mIoU at 0.3, a 2.10x reduction in accuracy loss versus token merging advances, while achieving 2x faster inference and 2.8x memory reduction.

==> images/attn_reorder.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,250); %set diagram left start at 0, and has height of 250

%Shape: Ellipse [id:dp3468647854266116] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (275.08,38.47) .. controls (275.05,36.98) and (276.22,35.74) .. (277.67,35.72) .. controls (279.13,35.7) and (280.33,36.9) .. (280.35,38.4) .. controls (280.38,39.9) and (279.21,41.13) .. (277.76,41.15) .. controls (276.3,41.17) and (275.1,39.97) .. (275.08,38.47) -- cycle ;
%Shape: Ellipse [id:dp03793710108875625] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (275.58,46.83) .. controls (275.56,45.66) and (276.47,44.7) .. (277.61,44.69) .. controls (278.75,44.67) and (279.69,45.6) .. (279.71,46.77) .. controls (279.73,47.93) and (278.81,48.89) .. (277.67,48.91) .. controls (276.53,48.93) and (275.59,47.99) .. (275.58,46.83) -- cycle ;
%Shape: Ellipse [id:dp9251143652545967] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.07,55.16) .. controls (276.05,54.17) and (276.84,53.36) .. (277.82,53.35) .. controls (278.8,53.33) and (279.61,54.12) .. (279.63,55.1) .. controls (279.64,56.09) and (278.86,56.9) .. (277.88,56.91) .. controls (276.89,56.93) and (276.08,56.14) .. (276.07,55.16) -- cycle ;
%Shape: Ellipse [id:dp16566989119096853] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.32,63.09) .. controls (276.31,62.28) and (276.92,61.6) .. (277.68,61.59) .. controls (278.45,61.58) and (279.08,62.24) .. (279.09,63.06) .. controls (279.1,63.88) and (278.49,64.55) .. (277.73,64.56) .. controls (276.96,64.57) and (276.33,63.91) .. (276.32,63.09) -- cycle ;

%Shape: Ellipse [id:dp6078708046559583] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (275.33,74.72) .. controls (275.3,73.23) and (276.47,71.99) .. (277.92,71.97) .. controls (279.38,71.95) and (280.58,73.15) .. (280.6,74.65) .. controls (280.63,76.15) and (279.46,77.38) .. (278.01,77.4) .. controls (276.55,77.42) and (275.35,76.22) .. (275.33,74.72) -- cycle ;
%Shape: Ellipse [id:dp1527718504090655] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (275.83,83.08) .. controls (275.81,81.91) and (276.72,80.95) .. (277.86,80.94) .. controls (279,80.92) and (279.94,81.85) .. (279.96,83.02) .. controls (279.98,84.18) and (279.06,85.14) .. (277.92,85.16) .. controls (276.78,85.18) and (275.84,84.24) .. (275.83,83.08) -- cycle ;
%Shape: Ellipse [id:dp6000020718724137] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.32,91.41) .. controls (276.3,90.42) and (277.09,89.61) .. (278.07,89.6) .. controls (279.05,89.58) and (279.86,90.37) .. (279.88,91.35) .. controls (279.89,92.34) and (279.11,93.15) .. (278.13,93.16) .. controls (277.14,93.18) and (276.33,92.39) .. (276.32,91.41) -- cycle ;
%Shape: Ellipse [id:dp9700135604173591] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.57,99.26) .. controls (276.56,98.49) and (277.17,97.85) .. (277.93,97.84) .. controls (278.7,97.83) and (279.33,98.45) .. (279.34,99.22) .. controls (279.35,100) and (278.74,100.63) .. (277.98,100.64) .. controls (277.21,100.65) and (276.58,100.04) .. (276.57,99.26) -- cycle ;

%Shape: Ellipse [id:dp7224385319809169] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (275.58,110.47) .. controls (275.55,108.98) and (276.72,107.74) .. (278.17,107.72) .. controls (279.63,107.7) and (280.83,108.9) .. (280.85,110.4) .. controls (280.88,111.9) and (279.71,113.13) .. (278.26,113.15) .. controls (276.8,113.17) and (275.6,111.97) .. (275.58,110.47) -- cycle ;
%Shape: Ellipse [id:dp7317030928151258] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.08,118.83) .. controls (276.06,117.66) and (276.97,116.7) .. (278.11,116.69) .. controls (279.25,116.67) and (280.19,117.6) .. (280.21,118.77) .. controls (280.23,119.93) and (279.31,120.89) .. (278.17,120.91) .. controls (277.03,120.93) and (276.09,119.99) .. (276.08,118.83) -- cycle ;
%Shape: Ellipse [id:dp8027879209756031] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.57,127.16) .. controls (276.55,126.17) and (277.34,125.36) .. (278.32,125.35) .. controls (279.3,125.33) and (280.11,126.12) .. (280.13,127.1) .. controls (280.14,128.09) and (279.36,128.9) .. (278.38,128.91) .. controls (277.39,128.93) and (276.58,128.14) .. (276.57,127.16) -- cycle ;
%Shape: Ellipse [id:dp006137184623413616] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.82,135.09) .. controls (276.81,134.28) and (277.42,133.6) .. (278.18,133.59) .. controls (278.95,133.58) and (279.58,134.24) .. (279.59,135.06) .. controls (279.6,135.88) and (278.99,136.55) .. (278.23,136.56) .. controls (277.46,136.57) and (276.83,135.91) .. (276.82,135.09) -- cycle ;

%Shape: Ellipse [id:dp5233881679410444] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (275.58,146.97) .. controls (275.55,145.48) and (276.72,144.24) .. (278.17,144.22) .. controls (279.63,144.2) and (280.83,145.4) .. (280.85,146.9) .. controls (280.88,148.4) and (279.71,149.63) .. (278.26,149.65) .. controls (276.8,149.67) and (275.6,148.47) .. (275.58,146.97) -- cycle ;
%Shape: Ellipse [id:dp7916476726683865] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.08,155.33) .. controls (276.06,154.16) and (276.97,153.2) .. (278.11,153.19) .. controls (279.25,153.17) and (280.19,154.1) .. (280.21,155.27) .. controls (280.23,156.43) and (279.31,157.39) .. (278.17,157.41) .. controls (277.03,157.43) and (276.09,156.49) .. (276.08,155.33) -- cycle ;
%Shape: Ellipse [id:dp9704361410178303] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.57,163.66) .. controls (276.55,162.67) and (277.34,161.86) .. (278.32,161.85) .. controls (279.3,161.83) and (280.11,162.62) .. (280.13,163.6) .. controls (280.14,164.59) and (279.36,165.4) .. (278.38,165.41) .. controls (277.39,165.43) and (276.58,164.64) .. (276.57,163.66) -- cycle ;
%Shape: Ellipse [id:dp5456730115775542] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.82,171.47) .. controls (276.81,170.72) and (277.36,170.1) .. (278.06,170.09) .. controls (278.76,170.08) and (279.33,170.68) .. (279.34,171.43) .. controls (279.35,172.18) and (278.8,172.8) .. (278.1,172.81) .. controls (277.4,172.82) and (276.83,172.22) .. (276.82,171.47) -- cycle ;

%Rounded Rect [id:dp35843706830551714] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (230.01,54.19) .. controls (230.01,53.19) and (230.82,52.38) .. (231.83,52.38) -- (240.26,52.38) .. controls (241.26,52.38) and (242.08,53.19) .. (242.08,54.19) -- (242.08,61.86) .. controls (242.08,62.86) and (241.26,63.68) .. (240.26,63.68) -- (231.83,63.68) .. controls (230.82,63.68) and (230.01,62.86) .. (230.01,61.86) -- cycle ;
%Rounded Rect [id:dp26379542043060933] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (230.01,67.96) .. controls (230.01,66.96) and (230.82,66.14) .. (231.83,66.14) -- (240.26,66.14) .. controls (241.26,66.14) and (242.08,66.96) .. (242.08,67.96) -- (242.08,75.63) .. controls (242.08,76.63) and (241.26,77.45) .. (240.26,77.45) -- (231.83,77.45) .. controls (230.82,77.45) and (230.01,76.63) .. (230.01,75.63) -- cycle ;
%Rounded Rect [id:dp5739396637803719] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (244.64,54.19) .. controls (244.64,53.19) and (245.45,52.38) .. (246.45,52.38) -- (254.89,52.38) .. controls (255.89,52.38) and (256.71,53.19) .. (256.71,54.19) -- (256.71,61.86) .. controls (256.71,62.86) and (255.89,63.68) .. (254.89,63.68) -- (246.45,63.68) .. controls (245.45,63.68) and (244.64,62.86) .. (244.64,61.86) -- cycle ;
%Rounded Rect [id:dp5339650832388161] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (244.64,67.79) .. controls (244.64,66.79) and (245.45,65.97) .. (246.45,65.97) -- (254.89,65.97) .. controls (255.89,65.97) and (256.71,66.79) .. (256.71,67.79) -- (256.71,75.46) .. controls (256.71,76.46) and (255.89,77.27) .. (254.89,77.27) -- (246.45,77.27) .. controls (245.45,77.27) and (244.64,76.46) .. (244.64,75.46) -- cycle ;
%Straight Lines [id:da0335944941881573] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.04,71.8) -- (250.67,71.62) ;
%Straight Lines [id:da6068078071399213] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.04,71.8) -- (250.67,58.03) ;
%Straight Lines [id:da28122504928539904] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.04,58.03) -- (250.67,58.03) ;
%Rounded Rect [id:dp8286597321331493] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (230.41,82.3) .. controls (230.41,81.29) and (231.22,80.48) .. (232.23,80.48) -- (240.66,80.48) .. controls (241.67,80.48) and (242.48,81.29) .. (242.48,82.3) -- (242.48,89.97) .. controls (242.48,90.97) and (241.67,91.78) .. (240.66,91.78) -- (232.23,91.78) .. controls (231.22,91.78) and (230.41,90.97) .. (230.41,89.97) -- cycle ;
%Rounded Rect [id:dp38043461495190833] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (230.41,96.07) .. controls (230.41,95.06) and (231.22,94.25) .. (232.23,94.25) -- (240.66,94.25) .. controls (241.67,94.25) and (242.48,95.06) .. (242.48,96.07) -- (242.48,103.74) .. controls (242.48,104.74) and (241.67,105.55) .. (240.66,105.55) -- (232.23,105.55) .. controls (231.22,105.55) and (230.41,104.74) .. (230.41,103.74) -- cycle ;
%Rounded Rect [id:dp9571042553345963] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (245.04,82.3) .. controls (245.04,81.29) and (245.85,80.48) .. (246.86,80.48) -- (255.29,80.48) .. controls (256.29,80.48) and (257.11,81.29) .. (257.11,82.3) -- (257.11,89.97) .. controls (257.11,90.97) and (256.29,91.78) .. (255.29,91.78) -- (246.86,91.78) .. controls (245.85,91.78) and (245.04,90.97) .. (245.04,89.97) -- cycle ;
%Rounded Rect [id:dp8180563143293249] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (245.04,95.89) .. controls (245.04,94.89) and (245.85,94.08) .. (246.86,94.08) -- (255.29,94.08) .. controls (256.29,94.08) and (257.11,94.89) .. (257.11,95.89) -- (257.11,103.56) .. controls (257.11,104.57) and (256.29,105.38) .. (255.29,105.38) -- (246.86,105.38) .. controls (245.85,105.38) and (245.04,104.57) .. (245.04,103.56) -- cycle ;
%Straight Lines [id:da0754560564341894] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.44,99.9) -- (251.07,99.73) ;
%Straight Lines [id:da9494803200670004] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.44,99.9) -- (251.07,86.13) ;
%Straight Lines [id:da2580552873206703] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.44,86.13) -- (251.07,86.13) ;
%Rounded Rect [id:dp04423282099668957] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (230.45,110.83) .. controls (230.45,109.83) and (231.26,109.01) .. (232.26,109.01) -- (240.7,109.01) .. controls (241.7,109.01) and (242.52,109.83) .. (242.52,110.83) -- (242.52,118.5) .. controls (242.52,119.5) and (241.7,120.32) .. (240.7,120.32) -- (232.26,120.32) .. controls (231.26,120.32) and (230.45,119.5) .. (230.45,118.5) -- cycle ;
%Rounded Rect [id:dp5035032294487403] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (230.45,124.6) .. controls (230.45,123.6) and (231.26,122.78) .. (232.26,122.78) -- (240.7,122.78) .. controls (241.7,122.78) and (242.52,123.6) .. (242.52,124.6) -- (242.52,132.27) .. controls (242.52,133.27) and (241.7,134.09) .. (240.7,134.09) -- (232.26,134.09) .. controls (231.26,134.09) and (230.45,133.27) .. (230.45,132.27) -- cycle ;
%Rounded Rect [id:dp45404231625592384] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (245.08,110.83) .. controls (245.08,109.83) and (245.89,109.01) .. (246.89,109.01) -- (255.33,109.01) .. controls (256.33,109.01) and (257.14,109.83) .. (257.14,110.83) -- (257.14,118.5) .. controls (257.14,119.5) and (256.33,120.32) .. (255.33,120.32) -- (246.89,120.32) .. controls (245.89,120.32) and (245.08,119.5) .. (245.08,118.5) -- cycle ;
%Rounded Rect [id:dp08962796811245055] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (245.08,124.43) .. controls (245.08,123.42) and (245.89,122.61) .. (246.89,122.61) -- (255.33,122.61) .. controls (256.33,122.61) and (257.14,123.42) .. (257.14,124.43) -- (257.14,132.1) .. controls (257.14,133.1) and (256.33,133.91) .. (255.33,133.91) -- (246.89,133.91) .. controls (245.89,133.91) and (245.08,133.1) .. (245.08,132.1) -- cycle ;
%Straight Lines [id:da40873250839449127] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.48,128.43) -- (251.11,128.26) ;
%Straight Lines [id:da9976082205793921] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (251.11,114.66) -- (236.48,128.43) ;
%Straight Lines [id:da1362560319781162] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.48,114.66) -- (251.11,114.66) ;
%Rounded Rect [id:dp3213608931806189] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (230.58,139.12) .. controls (230.58,138.12) and (231.4,137.3) .. (232.4,137.3) -- (240.83,137.3) .. controls (241.84,137.3) and (242.65,138.12) .. (242.65,139.12) -- (242.65,146.79) .. controls (242.65,147.79) and (241.84,148.61) .. (240.83,148.61) -- (232.4,148.61) .. controls (231.4,148.61) and (230.58,147.79) .. (230.58,146.79) -- cycle ;
%Rounded Rect [id:dp0889408549397478] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (230.58,152.89) .. controls (230.58,151.89) and (231.4,151.07) .. (232.4,151.07) -- (240.83,151.07) .. controls (241.84,151.07) and (242.65,151.89) .. (242.65,152.89) -- (242.65,160.56) .. controls (242.65,161.56) and (241.84,162.38) .. (240.83,162.38) -- (232.4,162.38) .. controls (231.4,162.38) and (230.58,161.56) .. (230.58,160.56) -- cycle ;
%Rounded Rect [id:dp06787458114557376] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (245.21,139.12) .. controls (245.21,138.12) and (246.02,137.3) .. (247.03,137.3) -- (255.46,137.3) .. controls (256.46,137.3) and (257.28,138.12) .. (257.28,139.12) -- (257.28,146.79) .. controls (257.28,147.79) and (256.46,148.61) .. (255.46,148.61) -- (247.03,148.61) .. controls (246.02,148.61) and (245.21,147.79) .. (245.21,146.79) -- cycle ;
%Rounded Rect [id:dp2256036098602482] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (245.21,152.72) .. controls (245.21,151.71) and (246.02,150.9) .. (247.03,150.9) -- (255.46,150.9) .. controls (256.46,150.9) and (257.28,151.71) .. (257.28,152.72) -- (257.28,160.39) .. controls (257.28,161.39) and (256.46,162.2) .. (255.46,162.2) -- (247.03,162.2) .. controls (246.02,162.2) and (245.21,161.39) .. (245.21,160.39) -- cycle ;
%Straight Lines [id:da594225577897596] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (251.24,142.95) -- (236.62,156.72) ;
%Straight Lines [id:da2220940392241666] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.62,142.95) -- (251.24,142.95) ;
%Straight Lines [id:da694590902413725] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (236.62,156.72) -- (251.24,156.55) ;

%Shape: Ellipse [id:dp4397510235515977] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (220.93,151.52) .. controls (220.9,149.97) and (221.98,148.69) .. (223.35,148.66) .. controls (224.71,148.62) and (225.85,149.85) .. (225.88,151.39) .. controls (225.91,152.94) and (224.83,154.22) .. (223.46,154.26) .. controls (222.09,154.29) and (220.96,153.07) .. (220.93,151.52) -- cycle ;
%Shape: Ellipse [id:dp9689108664963387] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (218,66.86) .. controls (217.94,64.03) and (219.98,61.69) .. (222.55,61.63) .. controls (225.12,61.56) and (227.25,63.8) .. (227.3,66.62) .. controls (227.36,69.45) and (225.32,71.79) .. (222.76,71.86) .. controls (220.19,71.92) and (218.06,69.69) .. (218,66.86) -- cycle ;
%Shape: Ellipse [id:dp8744792601154985] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (219.25,94.88) .. controls (219.2,92.59) and (220.82,90.7) .. (222.87,90.64) .. controls (224.91,90.59) and (226.61,92.4) .. (226.65,94.69) .. controls (226.7,96.98) and (225.08,98.88) .. (223.04,98.93) .. controls (220.99,98.98) and (219.3,97.17) .. (219.25,94.88) -- cycle ;
%Shape: Ellipse [id:dp48121433570210304] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (219.95,123.28) .. controls (219.91,121.32) and (221.33,119.69) .. (223.11,119.65) .. controls (224.89,119.6) and (226.36,121.16) .. (226.4,123.12) .. controls (226.44,125.08) and (225.03,126.7) .. (223.25,126.75) .. controls (221.47,126.79) and (219.99,125.24) .. (219.95,123.28) -- cycle ;

%Rounded Rect [id:dp8844020949825634] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (283.82,107.22) .. controls (283.82,106.49) and (284.42,105.89) .. (285.16,105.89) -- (293.72,105.89) .. controls (294.46,105.89) and (295.06,106.49) .. (295.06,107.22) -- (295.06,112.84) .. controls (295.06,113.58) and (294.46,114.18) .. (293.72,114.18) -- (285.16,114.18) .. controls (284.42,114.18) and (283.82,113.58) .. (283.82,112.84) -- cycle ;
%Rounded Rect [id:dp7707042741877904] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (283.82,115.51) .. controls (283.82,114.77) and (284.42,114.18) .. (285.16,114.18) -- (293.72,114.18) .. controls (294.46,114.18) and (295.06,114.77) .. (295.06,115.51) -- (295.06,121.13) .. controls (295.06,121.87) and (294.46,122.46) .. (293.72,122.46) -- (285.16,122.46) .. controls (284.42,122.46) and (283.82,121.87) .. (283.82,121.13) -- cycle ;
%Rounded Rect [id:dp09021673570566657] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (283.82,123.72) .. controls (283.82,122.99) and (284.42,122.39) .. (285.16,122.39) -- (293.72,122.39) .. controls (294.46,122.39) and (295.06,122.99) .. (295.06,123.72) -- (295.06,129.34) .. controls (295.06,130.08) and (294.46,130.68) .. (293.72,130.68) -- (285.16,130.68) .. controls (284.42,130.68) and (283.82,130.08) .. (283.82,129.34) -- cycle ;
%Rounded Rect [id:dp01078083411869013] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (283.82,132.01) .. controls (283.82,131.27) and (284.42,130.68) .. (285.16,130.68) -- (293.72,130.68) .. controls (294.46,130.68) and (295.06,131.27) .. (295.06,132.01) -- (295.06,137.63) .. controls (295.06,138.37) and (294.46,138.96) .. (293.72,138.96) -- (285.16,138.96) .. controls (284.42,138.96) and (283.82,138.37) .. (283.82,137.63) -- cycle ;

%Rounded Rect [id:dp5047369077965762] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (283.82,34.97) .. controls (283.82,34.24) and (284.42,33.64) .. (285.16,33.64) -- (293.72,33.64) .. controls (294.46,33.64) and (295.06,34.24) .. (295.06,34.97) -- (295.06,40.59) .. controls (295.06,41.33) and (294.46,41.93) .. (293.72,41.93) -- (285.16,41.93) .. controls (284.42,41.93) and (283.82,41.33) .. (283.82,40.59) -- cycle ;
%Rounded Rect [id:dp45957823524846253] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (283.82,43.26) .. controls (283.82,42.52) and (284.42,41.93) .. (285.16,41.93) -- (293.72,41.93) .. controls (294.46,41.93) and (295.06,42.52) .. (295.06,43.26) -- (295.06,48.88) .. controls (295.06,49.62) and (294.46,50.21) .. (293.72,50.21) -- (285.16,50.21) .. controls (284.42,50.21) and (283.82,49.62) .. (283.82,48.88) -- cycle ;
%Rounded Rect [id:dp7168432831266854] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (283.82,51.47) .. controls (283.82,50.74) and (284.42,50.14) .. (285.16,50.14) -- (293.72,50.14) .. controls (294.46,50.14) and (295.06,50.74) .. (295.06,51.47) -- (295.06,57.09) .. controls (295.06,57.83) and (294.46,58.43) .. (293.72,58.43) -- (285.16,58.43) .. controls (284.42,58.43) and (283.82,57.83) .. (283.82,57.09) -- cycle ;
%Rounded Rect [id:dp3792807016357498] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (283.82,59.76) .. controls (283.82,59.02) and (284.42,58.43) .. (285.16,58.43) -- (293.72,58.43) .. controls (294.46,58.43) and (295.06,59.02) .. (295.06,59.76) -- (295.06,65.38) .. controls (295.06,66.12) and (294.46,66.71) .. (293.72,66.71) -- (285.16,66.71) .. controls (284.42,66.71) and (283.82,66.12) .. (283.82,65.38) -- cycle ;

%Rounded Rect [id:dp09675099380721908] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (283.82,71.22) .. controls (283.82,70.49) and (284.42,69.89) .. (285.16,69.89) -- (293.72,69.89) .. controls (294.46,69.89) and (295.06,70.49) .. (295.06,71.22) -- (295.06,76.84) .. controls (295.06,77.58) and (294.46,78.18) .. (293.72,78.18) -- (285.16,78.18) .. controls (284.42,78.18) and (283.82,77.58) .. (283.82,76.84) -- cycle ;
%Rounded Rect [id:dp2909417831408039] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (283.82,79.51) .. controls (283.82,78.77) and (284.42,78.18) .. (285.16,78.18) -- (293.72,78.18) .. controls (294.46,78.18) and (295.06,78.77) .. (295.06,79.51) -- (295.06,85.13) .. controls (295.06,85.87) and (294.46,86.46) .. (293.72,86.46) -- (285.16,86.46) .. controls (284.42,86.46) and (283.82,85.87) .. (283.82,85.13) -- cycle ;
%Rounded Rect [id:dp8146993971363343] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (283.82,87.72) .. controls (283.82,86.99) and (284.42,86.39) .. (285.16,86.39) -- (293.72,86.39) .. controls (294.46,86.39) and (295.06,86.99) .. (295.06,87.72) -- (295.06,93.34) .. controls (295.06,94.08) and (294.46,94.68) .. (293.72,94.68) -- (285.16,94.68) .. controls (284.42,94.68) and (283.82,94.08) .. (283.82,93.34) -- cycle ;
%Rounded Rect [id:dp7385270787150068] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (283.82,96.01) .. controls (283.82,95.27) and (284.42,94.68) .. (285.16,94.68) -- (293.72,94.68) .. controls (294.46,94.68) and (295.06,95.27) .. (295.06,96.01) -- (295.06,101.63) .. controls (295.06,102.37) and (294.46,102.96) .. (293.72,102.96) -- (285.16,102.96) .. controls (284.42,102.96) and (283.82,102.37) .. (283.82,101.63) -- cycle ;

%Rounded Rect [id:dp9126435869734819] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (284.16,143.22) .. controls (284.16,142.49) and (284.76,141.89) .. (285.49,141.89) -- (294.06,141.89) .. controls (294.8,141.89) and (295.39,142.49) .. (295.39,143.22) -- (295.39,148.84) .. controls (295.39,149.58) and (294.8,150.18) .. (294.06,150.18) -- (285.49,150.18) .. controls (284.76,150.18) and (284.16,149.58) .. (284.16,148.84) -- cycle ;
%Rounded Rect [id:dp5141224917437359] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (284.16,151.51) .. controls (284.16,150.77) and (284.76,150.18) .. (285.49,150.18) -- (294.06,150.18) .. controls (294.8,150.18) and (295.39,150.77) .. (295.39,151.51) -- (295.39,157.13) .. controls (295.39,157.87) and (294.8,158.46) .. (294.06,158.46) -- (285.49,158.46) .. controls (284.76,158.46) and (284.16,157.87) .. (284.16,157.13) -- cycle ;
%Rounded Rect [id:dp2309719776574305] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (284.16,159.72) .. controls (284.16,158.99) and (284.76,158.39) .. (285.49,158.39) -- (294.06,158.39) .. controls (294.8,158.39) and (295.39,158.99) .. (295.39,159.72) -- (295.39,165.34) .. controls (295.39,166.08) and (294.8,166.68) .. (294.06,166.68) -- (285.49,166.68) .. controls (284.76,166.68) and (284.16,166.08) .. (284.16,165.34) -- cycle ;
%Rounded Rect [id:dp37664096480844556] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (284.16,168.01) .. controls (284.16,167.27) and (284.76,166.68) .. (285.49,166.68) -- (294.06,166.68) .. controls (294.8,166.68) and (295.39,167.27) .. (295.39,168.01) -- (295.39,173.63) .. controls (295.39,174.37) and (294.8,174.96) .. (294.06,174.96) -- (285.49,174.96) .. controls (284.76,174.96) and (284.16,174.37) .. (284.16,173.63) -- cycle ;


%Rounded Rect [id:dp8124417490337412] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (314.82,107.47) .. controls (314.82,106.74) and (315.42,106.14) .. (316.16,106.14) -- (324.72,106.14) .. controls (325.46,106.14) and (326.06,106.74) .. (326.06,107.47) -- (326.06,113.09) .. controls (326.06,113.83) and (325.46,114.43) .. (324.72,114.43) -- (316.16,114.43) .. controls (315.42,114.43) and (314.82,113.83) .. (314.82,113.09) -- cycle ;
%Rounded Rect [id:dp6528859977448116] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (314.82,115.76) .. controls (314.82,115.02) and (315.42,114.43) .. (316.16,114.43) -- (324.72,114.43) .. controls (325.46,114.43) and (326.06,115.02) .. (326.06,115.76) -- (326.06,121.38) .. controls (326.06,122.12) and (325.46,122.71) .. (324.72,122.71) -- (316.16,122.71) .. controls (315.42,122.71) and (314.82,122.12) .. (314.82,121.38) -- cycle ;
%Rounded Rect [id:dp7865431226305083] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (314.82,123.97) .. controls (314.82,123.24) and (315.42,122.64) .. (316.16,122.64) -- (324.72,122.64) .. controls (325.46,122.64) and (326.06,123.24) .. (326.06,123.97) -- (326.06,129.59) .. controls (326.06,130.33) and (325.46,130.93) .. (324.72,130.93) -- (316.16,130.93) .. controls (315.42,130.93) and (314.82,130.33) .. (314.82,129.59) -- cycle ;
%Rounded Rect [id:dp8769303247085243] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (314.82,132.26) .. controls (314.82,131.52) and (315.42,130.93) .. (316.16,130.93) -- (324.72,130.93) .. controls (325.46,130.93) and (326.06,131.52) .. (326.06,132.26) -- (326.06,137.88) .. controls (326.06,138.62) and (325.46,139.21) .. (324.72,139.21) -- (316.16,139.21) .. controls (315.42,139.21) and (314.82,138.62) .. (314.82,137.88) -- cycle ;

%Rounded Rect [id:dp47067043906614225] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (314.82,35.22) .. controls (314.82,34.49) and (315.42,33.89) .. (316.16,33.89) -- (324.72,33.89) .. controls (325.46,33.89) and (326.06,34.49) .. (326.06,35.22) -- (326.06,40.84) .. controls (326.06,41.58) and (325.46,42.18) .. (324.72,42.18) -- (316.16,42.18) .. controls (315.42,42.18) and (314.82,41.58) .. (314.82,40.84) -- cycle ;
%Rounded Rect [id:dp6391000581715669] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (314.82,43.51) .. controls (314.82,42.77) and (315.42,42.18) .. (316.16,42.18) -- (324.72,42.18) .. controls (325.46,42.18) and (326.06,42.77) .. (326.06,43.51) -- (326.06,49.13) .. controls (326.06,49.87) and (325.46,50.46) .. (324.72,50.46) -- (316.16,50.46) .. controls (315.42,50.46) and (314.82,49.87) .. (314.82,49.13) -- cycle ;
%Rounded Rect [id:dp25332643894169316] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (314.82,51.72) .. controls (314.82,50.99) and (315.42,50.39) .. (316.16,50.39) -- (324.72,50.39) .. controls (325.46,50.39) and (326.06,50.99) .. (326.06,51.72) -- (326.06,57.34) .. controls (326.06,58.08) and (325.46,58.68) .. (324.72,58.68) -- (316.16,58.68) .. controls (315.42,58.68) and (314.82,58.08) .. (314.82,57.34) -- cycle ;
%Rounded Rect [id:dp49098802937874686] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (314.82,60.01) .. controls (314.82,59.27) and (315.42,58.68) .. (316.16,58.68) -- (324.72,58.68) .. controls (325.46,58.68) and (326.06,59.27) .. (326.06,60.01) -- (326.06,65.63) .. controls (326.06,66.37) and (325.46,66.96) .. (324.72,66.96) -- (316.16,66.96) .. controls (315.42,66.96) and (314.82,66.37) .. (314.82,65.63) -- cycle ;

%Rounded Rect [id:dp7977280120583554] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.8 ] (314.82,71.47) .. controls (314.82,70.74) and (315.42,70.14) .. (316.16,70.14) -- (324.72,70.14) .. controls (325.46,70.14) and (326.06,70.74) .. (326.06,71.47) -- (326.06,77.09) .. controls (326.06,77.83) and (325.46,78.43) .. (324.72,78.43) -- (316.16,78.43) .. controls (315.42,78.43) and (314.82,77.83) .. (314.82,77.09) -- cycle ;
%Rounded Rect [id:dp8945359786107062] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.8 ] (314.82,79.76) .. controls (314.82,79.02) and (315.42,78.43) .. (316.16,78.43) -- (324.72,78.43) .. controls (325.46,78.43) and (326.06,79.02) .. (326.06,79.76) -- (326.06,85.38) .. controls (326.06,86.12) and (325.46,86.71) .. (324.72,86.71) -- (316.16,86.71) .. controls (315.42,86.71) and (314.82,86.12) .. (314.82,85.38) -- cycle ;
%Rounded Rect [id:dp9323440427445165] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.8 ] (314.82,87.97) .. controls (314.82,87.24) and (315.42,86.64) .. (316.16,86.64) -- (324.72,86.64) .. controls (325.46,86.64) and (326.06,87.24) .. (326.06,87.97) -- (326.06,93.59) .. controls (326.06,94.33) and (325.46,94.93) .. (324.72,94.93) -- (316.16,94.93) .. controls (315.42,94.93) and (314.82,94.33) .. (314.82,93.59) -- cycle ;
%Rounded Rect [id:dp1330281609552152] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.8 ] (314.82,96.26) .. controls (314.82,95.52) and (315.42,94.93) .. (316.16,94.93) -- (324.72,94.93) .. controls (325.46,94.93) and (326.06,95.52) .. (326.06,96.26) -- (326.06,101.88) .. controls (326.06,102.62) and (325.46,103.21) .. (324.72,103.21) -- (316.16,103.21) .. controls (315.42,103.21) and (314.82,102.62) .. (314.82,101.88) -- cycle ;

%Rounded Rect [id:dp15467564695301061] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (315.16,143.47) .. controls (315.16,142.74) and (315.76,142.14) .. (316.49,142.14) -- (325.06,142.14) .. controls (325.8,142.14) and (326.39,142.74) .. (326.39,143.47) -- (326.39,149.09) .. controls (326.39,149.83) and (325.8,150.43) .. (325.06,150.43) -- (316.49,150.43) .. controls (315.76,150.43) and (315.16,149.83) .. (315.16,149.09) -- cycle ;
%Rounded Rect [id:dp4857716282731218] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (315.16,151.76) .. controls (315.16,151.02) and (315.76,150.43) .. (316.49,150.43) -- (325.06,150.43) .. controls (325.8,150.43) and (326.39,151.02) .. (326.39,151.76) -- (326.39,157.38) .. controls (326.39,158.12) and (325.8,158.71) .. (325.06,158.71) -- (316.49,158.71) .. controls (315.76,158.71) and (315.16,158.12) .. (315.16,157.38) -- cycle ;
%Rounded Rect [id:dp10549464506256434] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (315.16,159.97) .. controls (315.16,159.24) and (315.76,158.64) .. (316.49,158.64) -- (325.06,158.64) .. controls (325.8,158.64) and (326.39,159.24) .. (326.39,159.97) -- (326.39,165.59) .. controls (326.39,166.33) and (325.8,166.93) .. (325.06,166.93) -- (316.49,166.93) .. controls (315.76,166.93) and (315.16,166.33) .. (315.16,165.59) -- cycle ;
%Rounded Rect [id:dp16954084264503222] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (315.16,168.26) .. controls (315.16,167.52) and (315.76,166.93) .. (316.49,166.93) -- (325.06,166.93) .. controls (325.8,166.93) and (326.39,167.52) .. (326.39,168.26) -- (326.39,173.88) .. controls (326.39,174.62) and (325.8,175.21) .. (325.06,175.21) -- (316.49,175.21) .. controls (315.76,175.21) and (315.16,174.62) .. (315.16,173.88) -- cycle ;



%Rounded Rect [id:dp9056221502616492] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.5 ] (335.82,107.47) .. controls (335.82,106.74) and (336.42,106.14) .. (337.16,106.14) -- (345.72,106.14) .. controls (346.46,106.14) and (347.06,106.74) .. (347.06,107.47) -- (347.06,113.09) .. controls (347.06,113.83) and (346.46,114.43) .. (345.72,114.43) -- (337.16,114.43) .. controls (336.42,114.43) and (335.82,113.83) .. (335.82,113.09) -- cycle ;
%Rounded Rect [id:dp4350906429033544] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.5 ] (335.82,115.76) .. controls (335.82,115.02) and (336.42,114.43) .. (337.16,114.43) -- (345.72,114.43) .. controls (346.46,114.43) and (347.06,115.02) .. (347.06,115.76) -- (347.06,121.38) .. controls (347.06,122.12) and (346.46,122.71) .. (345.72,122.71) -- (337.16,122.71) .. controls (336.42,122.71) and (335.82,122.12) .. (335.82,121.38) -- cycle ;
%Rounded Rect [id:dp7476787454707777] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.5 ] (335.82,123.97) .. controls (335.82,123.24) and (336.42,122.64) .. (337.16,122.64) -- (345.72,122.64) .. controls (346.46,122.64) and (347.06,123.24) .. (347.06,123.97) -- (347.06,129.59) .. controls (347.06,130.33) and (346.46,130.93) .. (345.72,130.93) -- (337.16,130.93) .. controls (336.42,130.93) and (335.82,130.33) .. (335.82,129.59) -- cycle ;
%Rounded Rect [id:dp7327203246202537] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.5 ] (335.82,132.26) .. controls (335.82,131.52) and (336.42,130.93) .. (337.16,130.93) -- (345.72,130.93) .. controls (346.46,130.93) and (347.06,131.52) .. (347.06,132.26) -- (347.06,137.88) .. controls (347.06,138.62) and (346.46,139.21) .. (345.72,139.21) -- (337.16,139.21) .. controls (336.42,139.21) and (335.82,138.62) .. (335.82,137.88) -- cycle ;

%Rounded Rect [id:dp14781394729312625] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ] (335.82,35.22) .. controls (335.82,34.49) and (336.42,33.89) .. (337.16,33.89) -- (345.72,33.89) .. controls (346.46,33.89) and (347.06,34.49) .. (347.06,35.22) -- (347.06,40.84) .. controls (347.06,41.58) and (346.46,42.18) .. (345.72,42.18) -- (337.16,42.18) .. controls (336.42,42.18) and (335.82,41.58) .. (335.82,40.84) -- cycle ;
%Rounded Rect [id:dp7289219650281231] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ] (335.82,43.51) .. controls (335.82,42.77) and (336.42,42.18) .. (337.16,42.18) -- (345.72,42.18) .. controls (346.46,42.18) and (347.06,42.77) .. (347.06,43.51) -- (347.06,49.13) .. controls (347.06,49.87) and (346.46,50.46) .. (345.72,50.46) -- (337.16,50.46) .. controls (336.42,50.46) and (335.82,49.87) .. (335.82,49.13) -- cycle ;
%Rounded Rect [id:dp09583002882840419] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ] (335.82,51.72) .. controls (335.82,50.99) and (336.42,50.39) .. (337.16,50.39) -- (345.72,50.39) .. controls (346.46,50.39) and (347.06,50.99) .. (347.06,51.72) -- (347.06,57.34) .. controls (347.06,58.08) and (346.46,58.68) .. (345.72,58.68) -- (337.16,58.68) .. controls (336.42,58.68) and (335.82,58.08) .. (335.82,57.34) -- cycle ;
%Rounded Rect [id:dp6259600805598483] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ] (335.82,60.01) .. controls (335.82,59.27) and (336.42,58.68) .. (337.16,58.68) -- (345.72,58.68) .. controls (346.46,58.68) and (347.06,59.27) .. (347.06,60.01) -- (347.06,65.63) .. controls (347.06,66.37) and (346.46,66.96) .. (345.72,66.96) -- (337.16,66.96) .. controls (336.42,66.96) and (335.82,66.37) .. (335.82,65.63) -- cycle ;

%Rounded Rect [id:dp20653312896472698] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.8 ] (335.82,71.47) .. controls (335.82,70.74) and (336.42,70.14) .. (337.16,70.14) -- (345.72,70.14) .. controls (346.46,70.14) and (347.06,70.74) .. (347.06,71.47) -- (347.06,77.09) .. controls (347.06,77.83) and (346.46,78.43) .. (345.72,78.43) -- (337.16,78.43) .. controls (336.42,78.43) and (335.82,77.83) .. (335.82,77.09) -- cycle ;
%Rounded Rect [id:dp34306698195186036] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.8 ] (335.82,79.76) .. controls (335.82,79.02) and (336.42,78.43) .. (337.16,78.43) -- (345.72,78.43) .. controls (346.46,78.43) and (347.06,79.02) .. (347.06,79.76) -- (347.06,85.38) .. controls (347.06,86.12) and (346.46,86.71) .. (345.72,86.71) -- (337.16,86.71) .. controls (336.42,86.71) and (335.82,86.12) .. (335.82,85.38) -- cycle ;
%Rounded Rect [id:dp6652925649620122] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.8 ] (335.82,87.97) .. controls (335.82,87.24) and (336.42,86.64) .. (337.16,86.64) -- (345.72,86.64) .. controls (346.46,86.64) and (347.06,87.24) .. (347.06,87.97) -- (347.06,93.59) .. controls (347.06,94.33) and (346.46,94.93) .. (345.72,94.93) -- (337.16,94.93) .. controls (336.42,94.93) and (335.82,94.33) .. (335.82,93.59) -- cycle ;
%Rounded Rect [id:dp11772637981930245] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.8 ] (335.82,96.26) .. controls (335.82,95.52) and (336.42,94.93) .. (337.16,94.93) -- (345.72,94.93) .. controls (346.46,94.93) and (347.06,95.52) .. (347.06,96.26) -- (347.06,101.88) .. controls (347.06,102.62) and (346.46,103.21) .. (345.72,103.21) -- (337.16,103.21) .. controls (336.42,103.21) and (335.82,102.62) .. (335.82,101.88) -- cycle ;

%Rounded Rect [id:dp27086049271352386] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.25 ] (336.16,143.47) .. controls (336.16,142.74) and (336.76,142.14) .. (337.49,142.14) -- (346.06,142.14) .. controls (346.8,142.14) and (347.39,142.74) .. (347.39,143.47) -- (347.39,149.09) .. controls (347.39,149.83) and (346.8,150.43) .. (346.06,150.43) -- (337.49,150.43) .. controls (336.76,150.43) and (336.16,149.83) .. (336.16,149.09) -- cycle ;
%Rounded Rect [id:dp5626662116910792] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.25 ] (336.16,151.76) .. controls (336.16,151.02) and (336.76,150.43) .. (337.49,150.43) -- (346.06,150.43) .. controls (346.8,150.43) and (347.39,151.02) .. (347.39,151.76) -- (347.39,157.38) .. controls (347.39,158.12) and (346.8,158.71) .. (346.06,158.71) -- (337.49,158.71) .. controls (336.76,158.71) and (336.16,158.12) .. (336.16,157.38) -- cycle ;
%Rounded Rect [id:dp9048840417873566] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.25 ] (336.16,159.97) .. controls (336.16,159.24) and (336.76,158.64) .. (337.49,158.64) -- (346.06,158.64) .. controls (346.8,158.64) and (347.39,159.24) .. (347.39,159.97) -- (347.39,165.59) .. controls (347.39,166.33) and (346.8,166.93) .. (346.06,166.93) -- (337.49,166.93) .. controls (336.76,166.93) and (336.16,166.33) .. (336.16,165.59) -- cycle ;
%Rounded Rect [id:dp7859520388175006] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.25 ] (336.16,168.26) .. controls (336.16,167.52) and (336.76,166.93) .. (337.49,166.93) -- (346.06,166.93) .. controls (346.8,166.93) and (347.39,167.52) .. (347.39,168.26) -- (347.39,173.88) .. controls (347.39,174.62) and (346.8,175.21) .. (346.06,175.21) -- (337.49,175.21) .. controls (336.76,175.21) and (336.16,174.62) .. (336.16,173.88) -- cycle ;


%Rounded Rect [id:dp9249532783021306] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.5 ] (358.32,107.72) .. controls (358.32,106.99) and (358.92,106.39) .. (359.66,106.39) -- (368.22,106.39) .. controls (368.96,106.39) and (369.56,106.99) .. (369.56,107.72) -- (369.56,113.34) .. controls (369.56,114.08) and (368.96,114.68) .. (368.22,114.68) -- (359.66,114.68) .. controls (358.92,114.68) and (358.32,114.08) .. (358.32,113.34) -- cycle ;
%Rounded Rect [id:dp6850256294810985] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.5 ] (358.32,116.01) .. controls (358.32,115.27) and (358.92,114.68) .. (359.66,114.68) -- (368.22,114.68) .. controls (368.96,114.68) and (369.56,115.27) .. (369.56,116.01) -- (369.56,121.63) .. controls (369.56,122.37) and (368.96,122.96) .. (368.22,122.96) -- (359.66,122.96) .. controls (358.92,122.96) and (358.32,122.37) .. (358.32,121.63) -- cycle ;
%Rounded Rect [id:dp027575282621560282] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.5 ] (358.32,124.22) .. controls (358.32,123.49) and (358.92,122.89) .. (359.66,122.89) -- (368.22,122.89) .. controls (368.96,122.89) and (369.56,123.49) .. (369.56,124.22) -- (369.56,129.84) .. controls (369.56,130.58) and (368.96,131.18) .. (368.22,131.18) -- (359.66,131.18) .. controls (358.92,131.18) and (358.32,130.58) .. (358.32,129.84) -- cycle ;
%Rounded Rect [id:dp9079560559520249] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.5 ] (358.32,132.51) .. controls (358.32,131.77) and (358.92,131.18) .. (359.66,131.18) -- (368.22,131.18) .. controls (368.96,131.18) and (369.56,131.77) .. (369.56,132.51) -- (369.56,138.13) .. controls (369.56,138.87) and (368.96,139.46) .. (368.22,139.46) -- (359.66,139.46) .. controls (358.92,139.46) and (358.32,138.87) .. (358.32,138.13) -- cycle ;

%Rounded Rect [id:dp4314417975242302] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=1 ] (358.32,35.47) .. controls (358.32,34.74) and (358.92,34.14) .. (359.66,34.14) -- (368.22,34.14) .. controls (368.96,34.14) and (369.56,34.74) .. (369.56,35.47) -- (369.56,41.09) .. controls (369.56,41.83) and (368.96,42.43) .. (368.22,42.43) -- (359.66,42.43) .. controls (358.92,42.43) and (358.32,41.83) .. (358.32,41.09) -- cycle ;
%Rounded Rect [id:dp1053008774186387] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=1 ] (358.32,43.76) .. controls (358.32,43.02) and (358.92,42.43) .. (359.66,42.43) -- (368.22,42.43) .. controls (368.96,42.43) and (369.56,43.02) .. (369.56,43.76) -- (369.56,49.38) .. controls (369.56,50.12) and (368.96,50.71) .. (368.22,50.71) -- (359.66,50.71) .. controls (358.92,50.71) and (358.32,50.12) .. (358.32,49.38) -- cycle ;
%Rounded Rect [id:dp29108251538783547] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=1 ] (358.32,51.97) .. controls (358.32,51.24) and (358.92,50.64) .. (359.66,50.64) -- (368.22,50.64) .. controls (368.96,50.64) and (369.56,51.24) .. (369.56,51.97) -- (369.56,57.59) .. controls (369.56,58.33) and (368.96,58.93) .. (368.22,58.93) -- (359.66,58.93) .. controls (358.92,58.93) and (358.32,58.33) .. (358.32,57.59) -- cycle ;
%Rounded Rect [id:dp13204778067048462] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=1 ] (358.32,60.26) .. controls (358.32,59.52) and (358.92,58.93) .. (359.66,58.93) -- (368.22,58.93) .. controls (368.96,58.93) and (369.56,59.52) .. (369.56,60.26) -- (369.56,65.88) .. controls (369.56,66.62) and (368.96,67.21) .. (368.22,67.21) -- (359.66,67.21) .. controls (358.92,67.21) and (358.32,66.62) .. (358.32,65.88) -- cycle ;

%Rounded Rect [id:dp22972156075815509] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.8 ] (358.32,71.72) .. controls (358.32,70.99) and (358.92,70.39) .. (359.66,70.39) -- (368.22,70.39) .. controls (368.96,70.39) and (369.56,70.99) .. (369.56,71.72) -- (369.56,77.34) .. controls (369.56,78.08) and (368.96,78.68) .. (368.22,78.68) -- (359.66,78.68) .. controls (358.92,78.68) and (358.32,78.08) .. (358.32,77.34) -- cycle ;
%Rounded Rect [id:dp9880155619063743] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.8 ] (358.32,80.01) .. controls (358.32,79.27) and (358.92,78.68) .. (359.66,78.68) -- (368.22,78.68) .. controls (368.96,78.68) and (369.56,79.27) .. (369.56,80.01) -- (369.56,85.63) .. controls (369.56,86.37) and (368.96,86.96) .. (368.22,86.96) -- (359.66,86.96) .. controls (358.92,86.96) and (358.32,86.37) .. (358.32,85.63) -- cycle ;
%Rounded Rect [id:dp2974380748450417] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.8 ] (358.32,88.22) .. controls (358.32,87.49) and (358.92,86.89) .. (359.66,86.89) -- (368.22,86.89) .. controls (368.96,86.89) and (369.56,87.49) .. (369.56,88.22) -- (369.56,93.84) .. controls (369.56,94.58) and (368.96,95.18) .. (368.22,95.18) -- (359.66,95.18) .. controls (358.92,95.18) and (358.32,94.58) .. (358.32,93.84) -- cycle ;
%Rounded Rect [id:dp9998206716496099] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.8 ] (358.32,96.51) .. controls (358.32,95.77) and (358.92,95.18) .. (359.66,95.18) -- (368.22,95.18) .. controls (368.96,95.18) and (369.56,95.77) .. (369.56,96.51) -- (369.56,102.13) .. controls (369.56,102.87) and (368.96,103.46) .. (368.22,103.46) -- (359.66,103.46) .. controls (358.92,103.46) and (358.32,102.87) .. (358.32,102.13) -- cycle ;

%Rounded Rect [id:dp1796672132981132] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.25 ] (358.66,143.72) .. controls (358.66,142.99) and (359.26,142.39) .. (359.99,142.39) -- (368.56,142.39) .. controls (369.3,142.39) and (369.89,142.99) .. (369.89,143.72) -- (369.89,149.34) .. controls (369.89,150.08) and (369.3,150.68) .. (368.56,150.68) -- (359.99,150.68) .. controls (359.26,150.68) and (358.66,150.08) .. (358.66,149.34) -- cycle ;
%Rounded Rect [id:dp2975333685796645] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.25 ] (358.66,152.01) .. controls (358.66,151.27) and (359.26,150.68) .. (359.99,150.68) -- (368.56,150.68) .. controls (369.3,150.68) and (369.89,151.27) .. (369.89,152.01) -- (369.89,157.63) .. controls (369.89,158.37) and (369.3,158.96) .. (368.56,158.96) -- (359.99,158.96) .. controls (359.26,158.96) and (358.66,158.37) .. (358.66,157.63) -- cycle ;
%Rounded Rect [id:dp5239406041520049] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.25 ] (358.66,160.22) .. controls (358.66,159.49) and (359.26,158.89) .. (359.99,158.89) -- (368.56,158.89) .. controls (369.3,158.89) and (369.89,159.49) .. (369.89,160.22) -- (369.89,165.84) .. controls (369.89,166.58) and (369.3,167.18) .. (368.56,167.18) -- (359.99,167.18) .. controls (359.26,167.18) and (358.66,166.58) .. (358.66,165.84) -- cycle ;
%Rounded Rect [id:dp7730588223940292] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.25 ] (358.66,168.51) .. controls (358.66,167.77) and (359.26,167.18) .. (359.99,167.18) -- (368.56,167.18) .. controls (369.3,167.18) and (369.89,167.77) .. (369.89,168.51) -- (369.89,174.13) .. controls (369.89,174.87) and (369.3,175.46) .. (368.56,175.46) -- (359.99,175.46) .. controls (359.26,175.46) and (358.66,174.87) .. (358.66,174.13) -- cycle ;


%Straight Lines [id:da6949052060409002] 
\draw    (298.82,106.85) -- (307.44,106.99) ;
\draw [shift={(310.44,107.04)}, rotate = 180.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da880806037611174] 
\draw    (261.57,106.35) -- (270.19,106.49) ;
\draw [shift={(273.19,106.54)}, rotate = 180.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da15741980321312465] 
\draw    (205.32,105.85) -- (213.94,105.99) ;
\draw [shift={(216.94,106.04)}, rotate = 180.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp1772885503124738] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (53.62,36.92) .. controls (53.62,35.63) and (54.66,34.59) .. (55.95,34.59) -- (66.51,34.59) .. controls (67.8,34.59) and (68.85,35.63) .. (68.85,36.92) -- (68.85,46.77) .. controls (68.85,48.06) and (67.8,49.11) .. (66.51,49.11) -- (55.95,49.11) .. controls (54.66,49.11) and (53.62,48.06) .. (53.62,46.77) -- cycle ;
%Rounded Rect [id:dp5174101729151406] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (53.62,54.61) .. controls (53.62,53.32) and (54.66,52.28) .. (55.95,52.28) -- (66.51,52.28) .. controls (67.8,52.28) and (68.85,53.32) .. (68.85,54.61) -- (68.85,64.46) .. controls (68.85,65.75) and (67.8,66.8) .. (66.51,66.8) -- (55.95,66.8) .. controls (54.66,66.8) and (53.62,65.75) .. (53.62,64.46) -- cycle ;
%Rounded Rect [id:dp050708928132430886] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (72.08,36.92) .. controls (72.08,35.63) and (73.13,34.59) .. (74.41,34.59) -- (84.98,34.59) .. controls (86.27,34.59) and (87.31,35.63) .. (87.31,36.92) -- (87.31,46.77) .. controls (87.31,48.06) and (86.27,49.11) .. (84.98,49.11) -- (74.41,49.11) .. controls (73.13,49.11) and (72.08,48.06) .. (72.08,46.77) -- cycle ;
%Rounded Rect [id:dp9624831277156176] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (72.08,54.39) .. controls (72.08,53.1) and (73.13,52.05) .. (74.41,52.05) -- (84.98,52.05) .. controls (86.27,52.05) and (87.31,53.1) .. (87.31,54.39) -- (87.31,64.24) .. controls (87.31,65.53) and (86.27,66.57) .. (84.98,66.57) -- (74.41,66.57) .. controls (73.13,66.57) and (72.08,65.53) .. (72.08,64.24) -- cycle ;
%Rounded Rect [id:dp013764758674419952] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (90.86,37) .. controls (90.86,35.71) and (91.91,34.67) .. (93.19,34.67) -- (103.76,34.67) .. controls (105.05,34.67) and (106.09,35.71) .. (106.09,37) -- (106.09,46.85) .. controls (106.09,48.14) and (105.05,49.19) .. (103.76,49.19) -- (93.19,49.19) .. controls (91.91,49.19) and (90.86,48.14) .. (90.86,46.85) -- cycle ;
%Rounded Rect [id:dp8750629635199945] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (90.86,54.69) .. controls (90.86,53.4) and (91.91,52.36) .. (93.19,52.36) -- (103.76,52.36) .. controls (105.05,52.36) and (106.09,53.4) .. (106.09,54.69) -- (106.09,64.54) .. controls (106.09,65.83) and (105.05,66.88) .. (103.76,66.88) -- (93.19,66.88) .. controls (91.91,66.88) and (90.86,65.83) .. (90.86,64.54) -- cycle ;
%Rounded Rect [id:dp9533408770511035] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (109.33,37) .. controls (109.33,35.71) and (110.37,34.67) .. (111.66,34.67) -- (122.22,34.67) .. controls (123.51,34.67) and (124.56,35.71) .. (124.56,37) -- (124.56,46.85) .. controls (124.56,48.14) and (123.51,49.19) .. (122.22,49.19) -- (111.66,49.19) .. controls (110.37,49.19) and (109.33,48.14) .. (109.33,46.85) -- cycle ;
%Rounded Rect [id:dp3727096676005828] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (109.33,54.47) .. controls (109.33,53.18) and (110.37,52.14) .. (111.66,52.14) -- (122.22,52.14) .. controls (123.51,52.14) and (124.56,53.18) .. (124.56,54.47) -- (124.56,64.32) .. controls (124.56,65.61) and (123.51,66.66) .. (122.22,66.66) -- (111.66,66.66) .. controls (110.37,66.66) and (109.33,65.61) .. (109.33,64.32) -- cycle ;
%Rounded Rect [id:dp8768601771982278] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (127.65,36.92) .. controls (127.65,35.63) and (128.69,34.59) .. (129.98,34.59) -- (140.55,34.59) .. controls (141.83,34.59) and (142.88,35.63) .. (142.88,36.92) -- (142.88,46.77) .. controls (142.88,48.06) and (141.83,49.11) .. (140.55,49.11) -- (129.98,49.11) .. controls (128.69,49.11) and (127.65,48.06) .. (127.65,46.77) -- cycle ;
%Rounded Rect [id:dp005979954512239316] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (127.65,54.61) .. controls (127.65,53.32) and (128.69,52.28) .. (129.98,52.28) -- (140.55,52.28) .. controls (141.83,52.28) and (142.88,53.32) .. (142.88,54.61) -- (142.88,64.46) .. controls (142.88,65.75) and (141.83,66.8) .. (140.55,66.8) -- (129.98,66.8) .. controls (128.69,66.8) and (127.65,65.75) .. (127.65,64.46) -- cycle ;
%Rounded Rect [id:dp7144775944290396] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (146.11,36.92) .. controls (146.11,35.63) and (147.16,34.59) .. (148.44,34.59) -- (159.01,34.59) .. controls (160.3,34.59) and (161.34,35.63) .. (161.34,36.92) -- (161.34,46.77) .. controls (161.34,48.06) and (160.3,49.11) .. (159.01,49.11) -- (148.44,49.11) .. controls (147.16,49.11) and (146.11,48.06) .. (146.11,46.77) -- cycle ;
%Rounded Rect [id:dp7821670915656848] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (146.11,54.39) .. controls (146.11,53.1) and (147.16,52.05) .. (148.44,52.05) -- (159.01,52.05) .. controls (160.3,52.05) and (161.34,53.1) .. (161.34,54.39) -- (161.34,64.24) .. controls (161.34,65.53) and (160.3,66.57) .. (159.01,66.57) -- (148.44,66.57) .. controls (147.16,66.57) and (146.11,65.53) .. (146.11,64.24) -- cycle ;
%Rounded Rect [id:dp07158983452356638] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (164.43,37) .. controls (164.43,35.71) and (165.48,34.67) .. (166.77,34.67) -- (177.33,34.67) .. controls (178.62,34.67) and (179.66,35.71) .. (179.66,37) -- (179.66,46.85) .. controls (179.66,48.14) and (178.62,49.19) .. (177.33,49.19) -- (166.77,49.19) .. controls (165.48,49.19) and (164.43,48.14) .. (164.43,46.85) -- cycle ;
%Rounded Rect [id:dp9537119166071742] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (164.43,54.69) .. controls (164.43,53.4) and (165.48,52.36) .. (166.77,52.36) -- (177.33,52.36) .. controls (178.62,52.36) and (179.66,53.4) .. (179.66,54.69) -- (179.66,64.54) .. controls (179.66,65.83) and (178.62,66.88) .. (177.33,66.88) -- (166.77,66.88) .. controls (165.48,66.88) and (164.43,65.83) .. (164.43,64.54) -- cycle ;
%Rounded Rect [id:dp6455825885317756] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (182.9,37) .. controls (182.9,35.71) and (183.94,34.67) .. (185.23,34.67) -- (195.8,34.67) .. controls (197.08,34.67) and (198.13,35.71) .. (198.13,37) -- (198.13,46.85) .. controls (198.13,48.14) and (197.08,49.19) .. (195.8,49.19) -- (185.23,49.19) .. controls (183.94,49.19) and (182.9,48.14) .. (182.9,46.85) -- cycle ;
%Rounded Rect [id:dp8428809821080187] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (182.9,54.47) .. controls (182.9,53.18) and (183.94,52.14) .. (185.23,52.14) -- (195.8,52.14) .. controls (197.08,52.14) and (198.13,53.18) .. (198.13,54.47) -- (198.13,64.32) .. controls (198.13,65.61) and (197.08,66.66) .. (195.8,66.66) -- (185.23,66.66) .. controls (183.94,66.66) and (182.9,65.61) .. (182.9,64.32) -- cycle ;
%Straight Lines [id:da9468114672293563] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (190.51,41.93) -- (172.05,59.62) ;
%Straight Lines [id:da3268103203920242] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (153.73,59.31) -- (172.05,41.93) ;
%Straight Lines [id:da7229342797460461] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (135.26,59.54) -- (153.73,59.31) ;
%Straight Lines [id:da23466665551878707] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (153.73,41.85) -- (135.26,59.54) ;
%Straight Lines [id:da9272306066011967] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (79.7,59.31) -- (98.48,41.93) ;
%Straight Lines [id:da7639157787117067] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.23,59.54) -- (79.7,59.31) ;
%Straight Lines [id:da8149284114804064] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.23,59.54) -- (79.7,41.85) ;
%Straight Lines [id:da15052951571470996] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (98.48,59.62) -- (116.94,59.4) ;
%Straight Lines [id:da8224671485043443] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (98.48,59.62) -- (116.94,41.93) ;
%Straight Lines [id:da041499330857119876] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (172.05,59.62) -- (190.51,59.4) ;

%Straight Lines [id:da2041946829476421] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (172.05,41.93) -- (190.51,41.93) ;
%Straight Lines [id:da4947774612955068] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (135.26,41.85) -- (153.73,41.85) ;
%Straight Lines [id:da36851381308740727] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.23,41.85) -- (79.7,41.85) ;
%Straight Lines [id:da5088566959262644] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (98.48,41.93) -- (116.94,41.93) ;


%Rounded Rect [id:dp4727792133996265] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (53.9,71.28) .. controls (53.9,69.99) and (54.95,68.94) .. (56.24,68.94) -- (66.8,68.94) .. controls (68.09,68.94) and (69.13,69.99) .. (69.13,71.28) -- (69.13,81.13) .. controls (69.13,82.42) and (68.09,83.46) .. (66.8,83.46) -- (56.24,83.46) .. controls (54.95,83.46) and (53.9,82.42) .. (53.9,81.13) -- cycle ;
%Rounded Rect [id:dp4053076648922842] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (53.9,88.97) .. controls (53.9,87.68) and (54.95,86.63) .. (56.24,86.63) -- (66.8,86.63) .. controls (68.09,86.63) and (69.13,87.68) .. (69.13,88.97) -- (69.13,98.82) .. controls (69.13,100.11) and (68.09,101.15) .. (66.8,101.15) -- (56.24,101.15) .. controls (54.95,101.15) and (53.9,100.11) .. (53.9,98.82) -- cycle ;
%Rounded Rect [id:dp4033819842333468] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (72.37,71.28) .. controls (72.37,69.99) and (73.41,68.94) .. (74.7,68.94) -- (85.27,68.94) .. controls (86.55,68.94) and (87.6,69.99) .. (87.6,71.28) -- (87.6,81.13) .. controls (87.6,82.42) and (86.55,83.46) .. (85.27,83.46) -- (74.7,83.46) .. controls (73.41,83.46) and (72.37,82.42) .. (72.37,81.13) -- cycle ;
%Rounded Rect [id:dp5978512121601383] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (72.37,88.74) .. controls (72.37,87.46) and (73.41,86.41) .. (74.7,86.41) -- (85.27,86.41) .. controls (86.55,86.41) and (87.6,87.46) .. (87.6,88.74) -- (87.6,98.6) .. controls (87.6,99.89) and (86.55,100.93) .. (85.27,100.93) -- (74.7,100.93) .. controls (73.41,100.93) and (72.37,99.89) .. (72.37,98.6) -- cycle ;
%Rounded Rect [id:dp2495773798337344] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (91.15,71.36) .. controls (91.15,70.07) and (92.19,69.02) .. (93.48,69.02) -- (104.05,69.02) .. controls (105.33,69.02) and (106.38,70.07) .. (106.38,71.36) -- (106.38,81.21) .. controls (106.38,82.5) and (105.33,83.54) .. (104.05,83.54) -- (93.48,83.54) .. controls (92.19,83.54) and (91.15,82.5) .. (91.15,81.21) -- cycle ;
%Rounded Rect [id:dp910825638715924] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (91.15,89.05) .. controls (91.15,87.76) and (92.19,86.71) .. (93.48,86.71) -- (104.05,86.71) .. controls (105.33,86.71) and (106.38,87.76) .. (106.38,89.05) -- (106.38,98.9) .. controls (106.38,100.19) and (105.33,101.23) .. (104.05,101.23) -- (93.48,101.23) .. controls (92.19,101.23) and (91.15,100.19) .. (91.15,98.9) -- cycle ;
%Rounded Rect [id:dp96386441607203] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (109.61,71.36) .. controls (109.61,70.07) and (110.66,69.02) .. (111.95,69.02) -- (122.51,69.02) .. controls (123.8,69.02) and (124.84,70.07) .. (124.84,71.36) -- (124.84,81.21) .. controls (124.84,82.5) and (123.8,83.54) .. (122.51,83.54) -- (111.95,83.54) .. controls (110.66,83.54) and (109.61,82.5) .. (109.61,81.21) -- cycle ;
%Rounded Rect [id:dp8779400742263919] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (109.61,88.83) .. controls (109.61,87.54) and (110.66,86.49) .. (111.95,86.49) -- (122.51,86.49) .. controls (123.8,86.49) and (124.84,87.54) .. (124.84,88.83) -- (124.84,98.68) .. controls (124.84,99.97) and (123.8,101.01) .. (122.51,101.01) -- (111.95,101.01) .. controls (110.66,101.01) and (109.61,99.97) .. (109.61,98.68) -- cycle ;
%Rounded Rect [id:dp6345675329397329] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (127.93,71.28) .. controls (127.93,69.99) and (128.98,68.94) .. (130.27,68.94) -- (140.83,68.94) .. controls (142.12,68.94) and (143.17,69.99) .. (143.17,71.28) -- (143.17,81.13) .. controls (143.17,82.42) and (142.12,83.46) .. (140.83,83.46) -- (130.27,83.46) .. controls (128.98,83.46) and (127.93,82.42) .. (127.93,81.13) -- cycle ;
%Rounded Rect [id:dp9837622912025437] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (127.93,88.97) .. controls (127.93,87.68) and (128.98,86.63) .. (130.27,86.63) -- (140.83,86.63) .. controls (142.12,86.63) and (143.17,87.68) .. (143.17,88.97) -- (143.17,98.82) .. controls (143.17,100.11) and (142.12,101.15) .. (140.83,101.15) -- (130.27,101.15) .. controls (128.98,101.15) and (127.93,100.11) .. (127.93,98.82) -- cycle ;
%Rounded Rect [id:dp295700910585898] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (146.4,71.28) .. controls (146.4,69.99) and (147.44,68.94) .. (148.73,68.94) -- (159.3,68.94) .. controls (160.58,68.94) and (161.63,69.99) .. (161.63,71.28) -- (161.63,81.13) .. controls (161.63,82.42) and (160.58,83.46) .. (159.3,83.46) -- (148.73,83.46) .. controls (147.44,83.46) and (146.4,82.42) .. (146.4,81.13) -- cycle ;
%Rounded Rect [id:dp5820531080139565] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (146.4,88.74) .. controls (146.4,87.46) and (147.44,86.41) .. (148.73,86.41) -- (159.3,86.41) .. controls (160.58,86.41) and (161.63,87.46) .. (161.63,88.74) -- (161.63,98.6) .. controls (161.63,99.89) and (160.58,100.93) .. (159.3,100.93) -- (148.73,100.93) .. controls (147.44,100.93) and (146.4,99.89) .. (146.4,98.6) -- cycle ;
%Rounded Rect [id:dp16946356089725156] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (164.72,71.36) .. controls (164.72,70.07) and (165.76,69.02) .. (167.05,69.02) -- (177.62,69.02) .. controls (178.91,69.02) and (179.95,70.07) .. (179.95,71.36) -- (179.95,81.21) .. controls (179.95,82.5) and (178.91,83.54) .. (177.62,83.54) -- (167.05,83.54) .. controls (165.76,83.54) and (164.72,82.5) .. (164.72,81.21) -- cycle ;
%Rounded Rect [id:dp7120816853666211] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (164.72,89.05) .. controls (164.72,87.76) and (165.76,86.71) .. (167.05,86.71) -- (177.62,86.71) .. controls (178.91,86.71) and (179.95,87.76) .. (179.95,89.05) -- (179.95,98.9) .. controls (179.95,100.19) and (178.91,101.23) .. (177.62,101.23) -- (167.05,101.23) .. controls (165.76,101.23) and (164.72,100.19) .. (164.72,98.9) -- cycle ;
%Rounded Rect [id:dp7534254519131649] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (183.18,71.36) .. controls (183.18,70.07) and (184.23,69.02) .. (185.52,69.02) -- (196.08,69.02) .. controls (197.37,69.02) and (198.41,70.07) .. (198.41,71.36) -- (198.41,81.21) .. controls (198.41,82.5) and (197.37,83.54) .. (196.08,83.54) -- (185.52,83.54) .. controls (184.23,83.54) and (183.18,82.5) .. (183.18,81.21) -- cycle ;
%Rounded Rect [id:dp5938647320907794] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (183.18,88.83) .. controls (183.18,87.54) and (184.23,86.49) .. (185.52,86.49) -- (196.08,86.49) .. controls (197.37,86.49) and (198.41,87.54) .. (198.41,88.83) -- (198.41,98.68) .. controls (198.41,99.97) and (197.37,101.01) .. (196.08,101.01) -- (185.52,101.01) .. controls (184.23,101.01) and (183.18,99.97) .. (183.18,98.68) -- cycle ;
%Straight Lines [id:da20773472731702713] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (190.8,76.28) -- (172.33,93.97) ;
%Straight Lines [id:da1994134960657411] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (154.01,93.67) -- (172.33,76.28) ;
%Straight Lines [id:da07718993078003622] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (135.55,93.89) -- (154.01,93.67) ;
%Straight Lines [id:da6868574998225047] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (154.01,76.2) -- (135.55,93.89) ;
%Straight Lines [id:da34621682928590847] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (79.98,93.67) -- (98.76,76.28) ;
%Straight Lines [id:da5413631064391718] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.52,93.89) -- (79.98,93.67) ;
%Straight Lines [id:da3933833554619597] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.52,93.89) -- (79.98,76.2) ;
%Straight Lines [id:da7284357698605495] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (98.76,93.97) -- (117.23,93.75) ;
%Straight Lines [id:da5857432185774393] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (98.76,93.97) -- (117.23,76.28) ;
%Straight Lines [id:da09340939279218952] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (172.33,93.97) -- (190.8,93.75) ;

%Straight Lines [id:da38338543483522813] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (172.33,76.28) -- (190.8,76.28) ;
%Straight Lines [id:da05685362026682317] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (135.55,76.2) -- (154.01,76.2) ;
%Straight Lines [id:da6965013771961789] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.52,76.2) -- (79.98,76.2) ;
%Straight Lines [id:da6050536544566508] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (98.76,76.28) -- (117.23,76.28) ;


%Rounded Rect [id:dp4011687535103525] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (53.9,142.36) .. controls (53.9,141.07) and (54.95,140.02) .. (56.24,140.02) -- (66.8,140.02) .. controls (68.09,140.02) and (69.13,141.07) .. (69.13,142.36) -- (69.13,152.21) .. controls (69.13,153.5) and (68.09,154.54) .. (66.8,154.54) -- (56.24,154.54) .. controls (54.95,154.54) and (53.9,153.5) .. (53.9,152.21) -- cycle ;
%Rounded Rect [id:dp08703987884348374] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (53.9,160.05) .. controls (53.9,158.76) and (54.95,157.71) .. (56.24,157.71) -- (66.8,157.71) .. controls (68.09,157.71) and (69.13,158.76) .. (69.13,160.05) -- (69.13,169.9) .. controls (69.13,171.19) and (68.09,172.23) .. (66.8,172.23) -- (56.24,172.23) .. controls (54.95,172.23) and (53.9,171.19) .. (53.9,169.9) -- cycle ;
%Rounded Rect [id:dp5111103101137963] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (72.37,142.36) .. controls (72.37,141.07) and (73.41,140.02) .. (74.7,140.02) -- (85.27,140.02) .. controls (86.55,140.02) and (87.6,141.07) .. (87.6,142.36) -- (87.6,152.21) .. controls (87.6,153.5) and (86.55,154.54) .. (85.27,154.54) -- (74.7,154.54) .. controls (73.41,154.54) and (72.37,153.5) .. (72.37,152.21) -- cycle ;
%Rounded Rect [id:dp6401384806093577] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (72.37,159.83) .. controls (72.37,158.54) and (73.41,157.49) .. (74.7,157.49) -- (85.27,157.49) .. controls (86.55,157.49) and (87.6,158.54) .. (87.6,159.83) -- (87.6,169.68) .. controls (87.6,170.97) and (86.55,172.01) .. (85.27,172.01) -- (74.7,172.01) .. controls (73.41,172.01) and (72.37,170.97) .. (72.37,169.68) -- cycle ;
%Rounded Rect [id:dp40783533122184945] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (91.15,142.44) .. controls (91.15,141.15) and (92.19,140.11) .. (93.48,140.11) -- (104.05,140.11) .. controls (105.33,140.11) and (106.38,141.15) .. (106.38,142.44) -- (106.38,152.29) .. controls (106.38,153.58) and (105.33,154.63) .. (104.05,154.63) -- (93.48,154.63) .. controls (92.19,154.63) and (91.15,153.58) .. (91.15,152.29) -- cycle ;
%Rounded Rect [id:dp9747755876971322] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (91.15,160.13) .. controls (91.15,158.84) and (92.19,157.79) .. (93.48,157.79) -- (104.05,157.79) .. controls (105.33,157.79) and (106.38,158.84) .. (106.38,160.13) -- (106.38,169.98) .. controls (106.38,171.27) and (105.33,172.31) .. (104.05,172.31) -- (93.48,172.31) .. controls (92.19,172.31) and (91.15,171.27) .. (91.15,169.98) -- cycle ;
%Rounded Rect [id:dp07476466801142956] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (109.61,142.44) .. controls (109.61,141.15) and (110.66,140.11) .. (111.95,140.11) -- (122.51,140.11) .. controls (123.8,140.11) and (124.84,141.15) .. (124.84,142.44) -- (124.84,152.29) .. controls (124.84,153.58) and (123.8,154.63) .. (122.51,154.63) -- (111.95,154.63) .. controls (110.66,154.63) and (109.61,153.58) .. (109.61,152.29) -- cycle ;
%Rounded Rect [id:dp7103727627073254] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (109.61,159.91) .. controls (109.61,158.62) and (110.66,157.57) .. (111.95,157.57) -- (122.51,157.57) .. controls (123.8,157.57) and (124.84,158.62) .. (124.84,159.91) -- (124.84,169.76) .. controls (124.84,171.05) and (123.8,172.09) .. (122.51,172.09) -- (111.95,172.09) .. controls (110.66,172.09) and (109.61,171.05) .. (109.61,169.76) -- cycle ;
%Rounded Rect [id:dp818882635351821] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (127.93,142.36) .. controls (127.93,141.07) and (128.98,140.02) .. (130.27,140.02) -- (140.83,140.02) .. controls (142.12,140.02) and (143.17,141.07) .. (143.17,142.36) -- (143.17,152.21) .. controls (143.17,153.5) and (142.12,154.54) .. (140.83,154.54) -- (130.27,154.54) .. controls (128.98,154.54) and (127.93,153.5) .. (127.93,152.21) -- cycle ;
%Rounded Rect [id:dp8099010938500874] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (127.93,160.05) .. controls (127.93,158.76) and (128.98,157.71) .. (130.27,157.71) -- (140.83,157.71) .. controls (142.12,157.71) and (143.17,158.76) .. (143.17,160.05) -- (143.17,169.9) .. controls (143.17,171.19) and (142.12,172.23) .. (140.83,172.23) -- (130.27,172.23) .. controls (128.98,172.23) and (127.93,171.19) .. (127.93,169.9) -- cycle ;
%Rounded Rect [id:dp2966810845537775] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (146.4,142.36) .. controls (146.4,141.07) and (147.44,140.02) .. (148.73,140.02) -- (159.3,140.02) .. controls (160.58,140.02) and (161.63,141.07) .. (161.63,142.36) -- (161.63,152.21) .. controls (161.63,153.5) and (160.58,154.54) .. (159.3,154.54) -- (148.73,154.54) .. controls (147.44,154.54) and (146.4,153.5) .. (146.4,152.21) -- cycle ;
%Rounded Rect [id:dp8263675351328473] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (146.4,159.83) .. controls (146.4,158.54) and (147.44,157.49) .. (148.73,157.49) -- (159.3,157.49) .. controls (160.58,157.49) and (161.63,158.54) .. (161.63,159.83) -- (161.63,169.68) .. controls (161.63,170.97) and (160.58,172.01) .. (159.3,172.01) -- (148.73,172.01) .. controls (147.44,172.01) and (146.4,170.97) .. (146.4,169.68) -- cycle ;
%Rounded Rect [id:dp9928239017892658] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (164.72,142.44) .. controls (164.72,141.15) and (165.76,140.11) .. (167.05,140.11) -- (177.62,140.11) .. controls (178.91,140.11) and (179.95,141.15) .. (179.95,142.44) -- (179.95,152.29) .. controls (179.95,153.58) and (178.91,154.63) .. (177.62,154.63) -- (167.05,154.63) .. controls (165.76,154.63) and (164.72,153.58) .. (164.72,152.29) -- cycle ;
%Rounded Rect [id:dp8939006745828547] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (164.72,160.13) .. controls (164.72,158.84) and (165.76,157.79) .. (167.05,157.79) -- (177.62,157.79) .. controls (178.91,157.79) and (179.95,158.84) .. (179.95,160.13) -- (179.95,169.98) .. controls (179.95,171.27) and (178.91,172.31) .. (177.62,172.31) -- (167.05,172.31) .. controls (165.76,172.31) and (164.72,171.27) .. (164.72,169.98) -- cycle ;
%Rounded Rect [id:dp0897420720536195] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (183.18,142.44) .. controls (183.18,141.15) and (184.23,140.11) .. (185.52,140.11) -- (196.08,140.11) .. controls (197.37,140.11) and (198.41,141.15) .. (198.41,142.44) -- (198.41,152.29) .. controls (198.41,153.58) and (197.37,154.63) .. (196.08,154.63) -- (185.52,154.63) .. controls (184.23,154.63) and (183.18,153.58) .. (183.18,152.29) -- cycle ;
%Rounded Rect [id:dp8711453831550271] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (183.18,159.91) .. controls (183.18,158.62) and (184.23,157.57) .. (185.52,157.57) -- (196.08,157.57) .. controls (197.37,157.57) and (198.41,158.62) .. (198.41,159.91) -- (198.41,169.76) .. controls (198.41,171.05) and (197.37,172.09) .. (196.08,172.09) -- (185.52,172.09) .. controls (184.23,172.09) and (183.18,171.05) .. (183.18,169.76) -- cycle ;
%Straight Lines [id:da3623185648047016] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (190.8,147.37) -- (172.33,165.05) ;
%Straight Lines [id:da9664230914089329] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (154.01,164.75) -- (172.33,147.37) ;
%Straight Lines [id:da4702179512049879] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (135.55,164.97) -- (154.01,164.75) ;
%Straight Lines [id:da11056152855449175] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (154.01,147.28) -- (135.55,164.97) ;
%Straight Lines [id:da4306183967595568] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (79.98,164.75) -- (98.76,147.37) ;
%Straight Lines [id:da9442580196572222] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.52,164.97) -- (79.98,164.75) ;
%Straight Lines [id:da9948367461629617] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.52,164.97) -- (79.98,147.28) ;
%Straight Lines [id:da7531613464751964] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (98.76,165.05) -- (117.23,164.83) ;
%Straight Lines [id:da47484907842277213] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (98.76,165.05) -- (117.23,147.37) ;
%Straight Lines [id:da32302777198759247] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (172.33,147.37) -- (190.8,147.37) ;
%Straight Lines [id:da3023562937651666] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (135.55,147.28) -- (154.01,147.28) ;
%Straight Lines [id:da6794792652127797] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.52,147.28) -- (79.98,147.28) ;
%Straight Lines [id:da00242279470689144] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (98.76,147.37) -- (117.23,147.37) ;
%Straight Lines [id:da7353665352227635] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (172.33,165.05) -- (187.8,164.87) ;
\draw [shift={(190.8,164.83)}, rotate = 179.31] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


%Rounded Rect [id:dp9810766849203587] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (54.19,106.52) .. controls (54.19,105.23) and (55.23,104.19) .. (56.52,104.19) -- (67.09,104.19) .. controls (68.38,104.19) and (69.42,105.23) .. (69.42,106.52) -- (69.42,116.37) .. controls (69.42,117.66) and (68.38,118.71) .. (67.09,118.71) -- (56.52,118.71) .. controls (55.23,118.71) and (54.19,117.66) .. (54.19,116.37) -- cycle ;
%Rounded Rect [id:dp27754733522949304] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (54.19,124.21) .. controls (54.19,122.92) and (55.23,121.88) .. (56.52,121.88) -- (67.09,121.88) .. controls (68.38,121.88) and (69.42,122.92) .. (69.42,124.21) -- (69.42,134.06) .. controls (69.42,135.35) and (68.38,136.4) .. (67.09,136.4) -- (56.52,136.4) .. controls (55.23,136.4) and (54.19,135.35) .. (54.19,134.06) -- cycle ;
%Rounded Rect [id:dp9658535362122915] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (72.65,106.52) .. controls (72.65,105.23) and (73.7,104.19) .. (74.99,104.19) -- (85.55,104.19) .. controls (86.84,104.19) and (87.88,105.23) .. (87.88,106.52) -- (87.88,116.37) .. controls (87.88,117.66) and (86.84,118.71) .. (85.55,118.71) -- (74.99,118.71) .. controls (73.7,118.71) and (72.65,117.66) .. (72.65,116.37) -- cycle ;
%Rounded Rect [id:dp06821758195705507] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (72.65,123.99) .. controls (72.65,122.7) and (73.7,121.65) .. (74.99,121.65) -- (85.55,121.65) .. controls (86.84,121.65) and (87.88,122.7) .. (87.88,123.99) -- (87.88,133.84) .. controls (87.88,135.13) and (86.84,136.17) .. (85.55,136.17) -- (74.99,136.17) .. controls (73.7,136.17) and (72.65,135.13) .. (72.65,133.84) -- cycle ;
%Rounded Rect [id:dp5746869412650432] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (91.43,106.6) .. controls (91.43,105.31) and (92.48,104.27) .. (93.77,104.27) -- (104.33,104.27) .. controls (105.62,104.27) and (106.67,105.31) .. (106.67,106.6) -- (106.67,116.45) .. controls (106.67,117.74) and (105.62,118.79) .. (104.33,118.79) -- (93.77,118.79) .. controls (92.48,118.79) and (91.43,117.74) .. (91.43,116.45) -- cycle ;
%Rounded Rect [id:dp3908872630357688] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (91.43,124.29) .. controls (91.43,123) and (92.48,121.96) .. (93.77,121.96) -- (104.33,121.96) .. controls (105.62,121.96) and (106.67,123) .. (106.67,124.29) -- (106.67,134.14) .. controls (106.67,135.43) and (105.62,136.48) .. (104.33,136.48) -- (93.77,136.48) .. controls (92.48,136.48) and (91.43,135.43) .. (91.43,134.14) -- cycle ;
%Rounded Rect [id:dp4820405756845879] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (109.9,106.6) .. controls (109.9,105.31) and (110.94,104.27) .. (112.23,104.27) -- (122.8,104.27) .. controls (124.08,104.27) and (125.13,105.31) .. (125.13,106.6) -- (125.13,116.45) .. controls (125.13,117.74) and (124.08,118.79) .. (122.8,118.79) -- (112.23,118.79) .. controls (110.94,118.79) and (109.9,117.74) .. (109.9,116.45) -- cycle ;
%Rounded Rect [id:dp022490985028749688] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (109.9,124.07) .. controls (109.9,122.78) and (110.94,121.74) .. (112.23,121.74) -- (122.8,121.74) .. controls (124.08,121.74) and (125.13,122.78) .. (125.13,124.07) -- (125.13,133.92) .. controls (125.13,135.21) and (124.08,136.26) .. (122.8,136.26) -- (112.23,136.26) .. controls (110.94,136.26) and (109.9,135.21) .. (109.9,133.92) -- cycle ;
%Rounded Rect [id:dp8127598342365707] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (128.22,106.52) .. controls (128.22,105.23) and (129.26,104.19) .. (130.55,104.19) -- (141.12,104.19) .. controls (142.41,104.19) and (143.45,105.23) .. (143.45,106.52) -- (143.45,116.37) .. controls (143.45,117.66) and (142.41,118.71) .. (141.12,118.71) -- (130.55,118.71) .. controls (129.26,118.71) and (128.22,117.66) .. (128.22,116.37) -- cycle ;
%Rounded Rect [id:dp29059523345729066] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (128.22,124.21) .. controls (128.22,122.92) and (129.26,121.88) .. (130.55,121.88) -- (141.12,121.88) .. controls (142.41,121.88) and (143.45,122.92) .. (143.45,124.21) -- (143.45,134.06) .. controls (143.45,135.35) and (142.41,136.4) .. (141.12,136.4) -- (130.55,136.4) .. controls (129.26,136.4) and (128.22,135.35) .. (128.22,134.06) -- cycle ;
%Rounded Rect [id:dp03245128040147682] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (146.68,106.52) .. controls (146.68,105.23) and (147.73,104.19) .. (149.02,104.19) -- (159.58,104.19) .. controls (160.87,104.19) and (161.92,105.23) .. (161.92,106.52) -- (161.92,116.37) .. controls (161.92,117.66) and (160.87,118.71) .. (159.58,118.71) -- (149.02,118.71) .. controls (147.73,118.71) and (146.68,117.66) .. (146.68,116.37) -- cycle ;
%Rounded Rect [id:dp01254573943826709] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (146.68,123.99) .. controls (146.68,122.7) and (147.73,121.65) .. (149.02,121.65) -- (159.58,121.65) .. controls (160.87,121.65) and (161.92,122.7) .. (161.92,123.99) -- (161.92,133.84) .. controls (161.92,135.13) and (160.87,136.17) .. (159.58,136.17) -- (149.02,136.17) .. controls (147.73,136.17) and (146.68,135.13) .. (146.68,133.84) -- cycle ;
%Rounded Rect [id:dp37998764560531806] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=1 ] (165,106.6) .. controls (165,105.31) and (166.05,104.27) .. (167.34,104.27) -- (177.9,104.27) .. controls (179.19,104.27) and (180.24,105.31) .. (180.24,106.6) -- (180.24,116.45) .. controls (180.24,117.74) and (179.19,118.79) .. (177.9,118.79) -- (167.34,118.79) .. controls (166.05,118.79) and (165,117.74) .. (165,116.45) -- cycle ;
%Rounded Rect [id:dp5444808803411052] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.5 ] (165,124.29) .. controls (165,123) and (166.05,121.96) .. (167.34,121.96) -- (177.9,121.96) .. controls (179.19,121.96) and (180.24,123) .. (180.24,124.29) -- (180.24,134.14) .. controls (180.24,135.43) and (179.19,136.48) .. (177.9,136.48) -- (167.34,136.48) .. controls (166.05,136.48) and (165,135.43) .. (165,134.14) -- cycle ;
%Rounded Rect [id:dp9075734923161815] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.8 ] (183.47,106.6) .. controls (183.47,105.31) and (184.51,104.27) .. (185.8,104.27) -- (196.37,104.27) .. controls (197.66,104.27) and (198.7,105.31) .. (198.7,106.6) -- (198.7,116.45) .. controls (198.7,117.74) and (197.66,118.79) .. (196.37,118.79) -- (185.8,118.79) .. controls (184.51,118.79) and (183.47,117.74) .. (183.47,116.45) -- cycle ;
%Rounded Rect [id:dp06511267820456479] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 111; green, 175; blue, 163 }  ,fill opacity=0.25 ] (183.47,124.07) .. controls (183.47,122.78) and (184.51,121.74) .. (185.8,121.74) -- (196.37,121.74) .. controls (197.66,121.74) and (198.7,122.78) .. (198.7,124.07) -- (198.7,133.92) .. controls (198.7,135.21) and (197.66,136.26) .. (196.37,136.26) -- (185.8,136.26) .. controls (184.51,136.26) and (183.47,135.21) .. (183.47,133.92) -- cycle ;
%Straight Lines [id:da019353644049803997] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (191.08,111.53) -- (172.62,129.22) ;
%Straight Lines [id:da6948463025270616] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (154.3,128.91) -- (172.62,111.53) ;
%Straight Lines [id:da2897276705123776] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (135.83,129.14) -- (154.3,128.91) ;
%Straight Lines [id:da8775206610382573] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (154.3,111.45) -- (135.83,129.14) ;
%Straight Lines [id:da646780333914674] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (80.27,128.91) -- (99.05,111.53) ;
%Straight Lines [id:da6486017554062559] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.8,129.14) -- (80.27,128.91) ;
%Straight Lines [id:da9759862472475568] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.8,129.14) -- (80.27,111.45) ;
%Straight Lines [id:da8362048276506521] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (99.05,129.22) -- (117.51,129) ;
%Straight Lines [id:da27961257489637437] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (99.05,129.22) -- (117.51,111.53) ;
%Straight Lines [id:da7943717362234235] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (172.62,129.22) -- (191.08,129) ;

%Straight Lines [id:da09133965670032318] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (172.62,111.53) -- (191.08,111.53) ;
%Straight Lines [id:da720653852697377] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (135.83,111.45) -- (154.3,111.45) ;
%Straight Lines [id:da08443539427190005] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.8,111.45) -- (80.27,111.45) ;
%Straight Lines [id:da6966918468127936] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (99.05,111.53) -- (117.51,111.53) ;


%Rounded Rect [id:dp905266336355043] 
\draw   (51.11,34.41) .. controls (51.11,33) and (52.25,31.87) .. (53.65,31.87) -- (197.89,31.87) .. controls (199.29,31.87) and (200.43,33) .. (200.43,34.41) -- (200.43,171.94) .. controls (200.43,173.35) and (199.29,174.49) .. (197.89,174.49) -- (53.65,174.49) .. controls (52.25,174.49) and (51.11,173.35) .. (51.11,171.94) -- cycle ;
%Straight Lines [id:da9826943449994363] 
\draw    (51.68,67.76) -- (201,68.36) ;
%Straight Lines [id:da7832340278252286] 
\draw    (51.1,101.82) -- (199.86,102.12) ;
%Straight Lines [id:da11754260265447358] 
\draw    (51.39,137.95) -- (200.14,137.96) ;
%Straight Lines [id:da7307759032095529] 
\draw    (88.75,31.81) -- (89.67,174.63) ;
%Straight Lines [id:da5919907145719638] 
\draw    (125.31,31.77) -- (126.23,174.59) ;
%Straight Lines [id:da3911870165246992] 
\draw    (162.48,31.81) -- (163.39,174.63) ;

%Straight Lines [id:da17821410877480381] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (116.94,59.4) -- (61.52,76.2) ;
%Straight Lines [id:da4676159830544915] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (117.23,93.75) -- (135.26,41.85) ;
%Straight Lines [id:da5232266627254262] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (190.51,59.4) -- (135.55,76.2) ;
%Straight Lines [id:da7448778374016948] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (61.8,111.45) -- (190.8,93.75) ;
%Straight Lines [id:da19333946744299624] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (117.51,129) -- (61.52,147.28) ;
%Straight Lines [id:da36126490371362274] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (117.23,164.83) -- (135.83,111.45) ;
%Straight Lines [id:da5689367457939909] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (135.55,147.28) -- (191.08,129) ;

%Straight Lines [id:da29556863942395006] 
\draw    (395,13.88) -- (394.44,176.54) ;
%Rounded Rect [id:dp04293598410060839] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.5 ] (517.28,23.09) .. controls (516.54,23.09) and (515.95,22.49) .. (515.95,21.75) -- (515.95,13.19) .. controls (515.95,12.45) and (516.54,11.86) .. (517.28,11.86) -- (522.9,11.86) .. controls (523.64,11.86) and (524.23,12.45) .. (524.23,13.19) -- (524.23,21.75) .. controls (524.23,22.49) and (523.64,23.09) .. (522.9,23.09) -- cycle ;
%Rounded Rect [id:dp4238018854240523] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.5 ] (525.57,23.09) .. controls (524.83,23.09) and (524.23,22.49) .. (524.23,21.75) -- (524.23,13.19) .. controls (524.23,12.45) and (524.83,11.86) .. (525.57,11.86) -- (531.19,11.86) .. controls (531.92,11.86) and (532.52,12.45) .. (532.52,13.19) -- (532.52,21.75) .. controls (532.52,22.49) and (531.92,23.09) .. (531.19,23.09) -- cycle ;
%Rounded Rect [id:dp4978739158613328] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.5 ] (533.78,23.09) .. controls (533.04,23.09) and (532.45,22.49) .. (532.45,21.75) -- (532.45,13.19) .. controls (532.45,12.45) and (533.04,11.86) .. (533.78,11.86) -- (539.4,11.86) .. controls (540.14,11.86) and (540.73,12.45) .. (540.73,13.19) -- (540.73,21.75) .. controls (540.73,22.49) and (540.14,23.09) .. (539.4,23.09) -- cycle ;
%Rounded Rect [id:dp6124011826750941] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.5 ] (542.07,23.09) .. controls (541.33,23.09) and (540.73,22.49) .. (540.73,21.75) -- (540.73,13.19) .. controls (540.73,12.45) and (541.33,11.86) .. (542.07,11.86) -- (547.69,11.86) .. controls (548.42,11.86) and (549.02,12.45) .. (549.02,13.19) -- (549.02,21.75) .. controls (549.02,22.49) and (548.42,23.09) .. (547.69,23.09) -- cycle ;

%Rounded Rect [id:dp2806978837254679] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ] (445.03,23.09) .. controls (444.29,23.09) and (443.7,22.49) .. (443.7,21.75) -- (443.7,13.19) .. controls (443.7,12.45) and (444.29,11.86) .. (445.03,11.86) -- (450.65,11.86) .. controls (451.39,11.86) and (451.98,12.45) .. (451.98,13.19) -- (451.98,21.75) .. controls (451.98,22.49) and (451.39,23.09) .. (450.65,23.09) -- cycle ;
%Rounded Rect [id:dp6635563100703963] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ] (453.32,23.09) .. controls (452.58,23.09) and (451.98,22.49) .. (451.98,21.75) -- (451.98,13.19) .. controls (451.98,12.45) and (452.58,11.86) .. (453.32,11.86) -- (458.94,11.86) .. controls (459.67,11.86) and (460.27,12.45) .. (460.27,13.19) -- (460.27,21.75) .. controls (460.27,22.49) and (459.67,23.09) .. (458.94,23.09) -- cycle ;
%Rounded Rect [id:dp6767575448563573] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ] (461.53,23.09) .. controls (460.79,23.09) and (460.2,22.49) .. (460.2,21.75) -- (460.2,13.19) .. controls (460.2,12.45) and (460.79,11.86) .. (461.53,11.86) -- (467.15,11.86) .. controls (467.89,11.86) and (468.48,12.45) .. (468.48,13.19) -- (468.48,21.75) .. controls (468.48,22.49) and (467.89,23.09) .. (467.15,23.09) -- cycle ;
%Rounded Rect [id:dp11085238540597253] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=1 ] (469.82,23.09) .. controls (469.08,23.09) and (468.48,22.49) .. (468.48,21.75) -- (468.48,13.19) .. controls (468.48,12.45) and (469.08,11.86) .. (469.82,11.86) -- (475.44,11.86) .. controls (476.17,11.86) and (476.77,12.45) .. (476.77,13.19) -- (476.77,21.75) .. controls (476.77,22.49) and (476.17,23.09) .. (475.44,23.09) -- cycle ;

%Rounded Rect [id:dp2006111488652943] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.8 ] (481.28,23.09) .. controls (480.54,23.09) and (479.95,22.49) .. (479.95,21.75) -- (479.95,13.19) .. controls (479.95,12.45) and (480.54,11.86) .. (481.28,11.86) -- (486.9,11.86) .. controls (487.64,11.86) and (488.23,12.45) .. (488.23,13.19) -- (488.23,21.75) .. controls (488.23,22.49) and (487.64,23.09) .. (486.9,23.09) -- cycle ;
%Rounded Rect [id:dp3649993775430538] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.8 ] (489.57,23.09) .. controls (488.83,23.09) and (488.23,22.49) .. (488.23,21.75) -- (488.23,13.19) .. controls (488.23,12.45) and (488.83,11.86) .. (489.57,11.86) -- (495.19,11.86) .. controls (495.92,11.86) and (496.52,12.45) .. (496.52,13.19) -- (496.52,21.75) .. controls (496.52,22.49) and (495.92,23.09) .. (495.19,23.09) -- cycle ;
%Rounded Rect [id:dp08615527117446442] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.8 ] (497.78,23.09) .. controls (497.04,23.09) and (496.45,22.49) .. (496.45,21.75) -- (496.45,13.19) .. controls (496.45,12.45) and (497.04,11.86) .. (497.78,11.86) -- (503.4,11.86) .. controls (504.14,11.86) and (504.73,12.45) .. (504.73,13.19) -- (504.73,21.75) .. controls (504.73,22.49) and (504.14,23.09) .. (503.4,23.09) -- cycle ;
%Rounded Rect [id:dp2939566900658416] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.8 ] (506.07,23.09) .. controls (505.33,23.09) and (504.73,22.49) .. (504.73,21.75) -- (504.73,13.19) .. controls (504.73,12.45) and (505.33,11.86) .. (506.07,11.86) -- (511.69,11.86) .. controls (512.42,11.86) and (513.02,12.45) .. (513.02,13.19) -- (513.02,21.75) .. controls (513.02,22.49) and (512.42,23.09) .. (511.69,23.09) -- cycle ;

%Rounded Rect [id:dp03986635688797191] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.25 ] (553.28,22.75) .. controls (552.54,22.75) and (551.95,22.15) .. (551.95,21.42) -- (551.95,12.85) .. controls (551.95,12.11) and (552.54,11.52) .. (553.28,11.52) -- (558.9,11.52) .. controls (559.64,11.52) and (560.23,12.11) .. (560.23,12.85) -- (560.23,21.42) .. controls (560.23,22.15) and (559.64,22.75) .. (558.9,22.75) -- cycle ;
%Rounded Rect [id:dp8810005114491517] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.25 ] (561.57,22.75) .. controls (560.83,22.75) and (560.23,22.15) .. (560.23,21.42) -- (560.23,12.85) .. controls (560.23,12.11) and (560.83,11.52) .. (561.57,11.52) -- (567.19,11.52) .. controls (567.92,11.52) and (568.52,12.11) .. (568.52,12.85) -- (568.52,21.42) .. controls (568.52,22.15) and (567.92,22.75) .. (567.19,22.75) -- cycle ;
%Rounded Rect [id:dp8169928798780035] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.25 ] (569.78,22.75) .. controls (569.04,22.75) and (568.45,22.15) .. (568.45,21.42) -- (568.45,12.85) .. controls (568.45,12.11) and (569.04,11.52) .. (569.78,11.52) -- (575.4,11.52) .. controls (576.14,11.52) and (576.73,12.11) .. (576.73,12.85) -- (576.73,21.42) .. controls (576.73,22.15) and (576.14,22.75) .. (575.4,22.75) -- cycle ;
%Rounded Rect [id:dp48289283658997084] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 194; blue, 226 }  ,fill opacity=0.25 ] (578.07,22.75) .. controls (577.33,22.75) and (576.73,22.15) .. (576.73,21.42) -- (576.73,12.85) .. controls (576.73,12.11) and (577.33,11.52) .. (578.07,11.52) -- (583.69,11.52) .. controls (584.42,11.52) and (585.02,12.11) .. (585.02,12.85) -- (585.02,21.42) .. controls (585.02,22.15) and (584.42,22.75) .. (583.69,22.75) -- cycle ;



%Rounded Rect [id:dp36594517484635347] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.5 ] (598.82,107.22) .. controls (598.82,106.49) and (599.42,105.89) .. (600.16,105.89) -- (608.72,105.89) .. controls (609.46,105.89) and (610.06,106.49) .. (610.06,107.22) -- (610.06,112.84) .. controls (610.06,113.58) and (609.46,114.18) .. (608.72,114.18) -- (600.16,114.18) .. controls (599.42,114.18) and (598.82,113.58) .. (598.82,112.84) -- cycle ;
%Rounded Rect [id:dp530570472747141] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.5 ] (598.82,115.51) .. controls (598.82,114.77) and (599.42,114.18) .. (600.16,114.18) -- (608.72,114.18) .. controls (609.46,114.18) and (610.06,114.77) .. (610.06,115.51) -- (610.06,121.13) .. controls (610.06,121.87) and (609.46,122.46) .. (608.72,122.46) -- (600.16,122.46) .. controls (599.42,122.46) and (598.82,121.87) .. (598.82,121.13) -- cycle ;
%Rounded Rect [id:dp27257444180154156] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.5 ] (598.82,123.72) .. controls (598.82,122.99) and (599.42,122.39) .. (600.16,122.39) -- (608.72,122.39) .. controls (609.46,122.39) and (610.06,122.99) .. (610.06,123.72) -- (610.06,129.34) .. controls (610.06,130.08) and (609.46,130.68) .. (608.72,130.68) -- (600.16,130.68) .. controls (599.42,130.68) and (598.82,130.08) .. (598.82,129.34) -- cycle ;
%Rounded Rect [id:dp1454064140802629] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.5 ] (598.82,132.01) .. controls (598.82,131.27) and (599.42,130.68) .. (600.16,130.68) -- (608.72,130.68) .. controls (609.46,130.68) and (610.06,131.27) .. (610.06,132.01) -- (610.06,137.63) .. controls (610.06,138.37) and (609.46,138.96) .. (608.72,138.96) -- (600.16,138.96) .. controls (599.42,138.96) and (598.82,138.37) .. (598.82,137.63) -- cycle ;

%Rounded Rect [id:dp385606751303038] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=1 ] (598.82,34.97) .. controls (598.82,34.24) and (599.42,33.64) .. (600.16,33.64) -- (608.72,33.64) .. controls (609.46,33.64) and (610.06,34.24) .. (610.06,34.97) -- (610.06,40.59) .. controls (610.06,41.33) and (609.46,41.93) .. (608.72,41.93) -- (600.16,41.93) .. controls (599.42,41.93) and (598.82,41.33) .. (598.82,40.59) -- cycle ;
%Rounded Rect [id:dp5543042050189465] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=1 ] (598.82,43.26) .. controls (598.82,42.52) and (599.42,41.93) .. (600.16,41.93) -- (608.72,41.93) .. controls (609.46,41.93) and (610.06,42.52) .. (610.06,43.26) -- (610.06,48.88) .. controls (610.06,49.62) and (609.46,50.21) .. (608.72,50.21) -- (600.16,50.21) .. controls (599.42,50.21) and (598.82,49.62) .. (598.82,48.88) -- cycle ;
%Rounded Rect [id:dp6625906814299161] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=1 ] (598.82,51.47) .. controls (598.82,50.74) and (599.42,50.14) .. (600.16,50.14) -- (608.72,50.14) .. controls (609.46,50.14) and (610.06,50.74) .. (610.06,51.47) -- (610.06,57.09) .. controls (610.06,57.83) and (609.46,58.43) .. (608.72,58.43) -- (600.16,58.43) .. controls (599.42,58.43) and (598.82,57.83) .. (598.82,57.09) -- cycle ;
%Rounded Rect [id:dp4979560809435195] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=1 ] (598.82,59.76) .. controls (598.82,59.02) and (599.42,58.43) .. (600.16,58.43) -- (608.72,58.43) .. controls (609.46,58.43) and (610.06,59.02) .. (610.06,59.76) -- (610.06,65.38) .. controls (610.06,66.12) and (609.46,66.71) .. (608.72,66.71) -- (600.16,66.71) .. controls (599.42,66.71) and (598.82,66.12) .. (598.82,65.38) -- cycle ;

%Rounded Rect [id:dp0028301346649514114] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.8 ] (598.82,71.22) .. controls (598.82,70.49) and (599.42,69.89) .. (600.16,69.89) -- (608.72,69.89) .. controls (609.46,69.89) and (610.06,70.49) .. (610.06,71.22) -- (610.06,76.84) .. controls (610.06,77.58) and (609.46,78.18) .. (608.72,78.18) -- (600.16,78.18) .. controls (599.42,78.18) and (598.82,77.58) .. (598.82,76.84) -- cycle ;
%Rounded Rect [id:dp3555373001664439] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.8 ] (598.82,79.51) .. controls (598.82,78.77) and (599.42,78.18) .. (600.16,78.18) -- (608.72,78.18) .. controls (609.46,78.18) and (610.06,78.77) .. (610.06,79.51) -- (610.06,85.13) .. controls (610.06,85.87) and (609.46,86.46) .. (608.72,86.46) -- (600.16,86.46) .. controls (599.42,86.46) and (598.82,85.87) .. (598.82,85.13) -- cycle ;
%Rounded Rect [id:dp37487638295590076] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.8 ] (598.82,87.72) .. controls (598.82,86.99) and (599.42,86.39) .. (600.16,86.39) -- (608.72,86.39) .. controls (609.46,86.39) and (610.06,86.99) .. (610.06,87.72) -- (610.06,93.34) .. controls (610.06,94.08) and (609.46,94.68) .. (608.72,94.68) -- (600.16,94.68) .. controls (599.42,94.68) and (598.82,94.08) .. (598.82,93.34) -- cycle ;
%Rounded Rect [id:dp4970633414707242] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.8 ] (598.82,96.01) .. controls (598.82,95.27) and (599.42,94.68) .. (600.16,94.68) -- (608.72,94.68) .. controls (609.46,94.68) and (610.06,95.27) .. (610.06,96.01) -- (610.06,101.63) .. controls (610.06,102.37) and (609.46,102.96) .. (608.72,102.96) -- (600.16,102.96) .. controls (599.42,102.96) and (598.82,102.37) .. (598.82,101.63) -- cycle ;

%Rounded Rect [id:dp04793485675743625] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.25 ] (599.16,143.22) .. controls (599.16,142.49) and (599.76,141.89) .. (600.49,141.89) -- (609.06,141.89) .. controls (609.8,141.89) and (610.39,142.49) .. (610.39,143.22) -- (610.39,148.84) .. controls (610.39,149.58) and (609.8,150.18) .. (609.06,150.18) -- (600.49,150.18) .. controls (599.76,150.18) and (599.16,149.58) .. (599.16,148.84) -- cycle ;
%Rounded Rect [id:dp612820965689828] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.25 ] (599.16,151.51) .. controls (599.16,150.77) and (599.76,150.18) .. (600.49,150.18) -- (609.06,150.18) .. controls (609.8,150.18) and (610.39,150.77) .. (610.39,151.51) -- (610.39,157.13) .. controls (610.39,157.87) and (609.8,158.46) .. (609.06,158.46) -- (600.49,158.46) .. controls (599.76,158.46) and (599.16,157.87) .. (599.16,157.13) -- cycle ;
%Rounded Rect [id:dp42336385150972267] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.25 ] (599.16,159.72) .. controls (599.16,158.99) and (599.76,158.39) .. (600.49,158.39) -- (609.06,158.39) .. controls (609.8,158.39) and (610.39,158.99) .. (610.39,159.72) -- (610.39,165.34) .. controls (610.39,166.08) and (609.8,166.68) .. (609.06,166.68) -- (600.49,166.68) .. controls (599.76,166.68) and (599.16,166.08) .. (599.16,165.34) -- cycle ;
%Rounded Rect [id:dp2143140245993591] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 233; blue, 188 }  ,fill opacity=0.25 ] (599.16,168.01) .. controls (599.16,167.27) and (599.76,166.68) .. (600.49,166.68) -- (609.06,166.68) .. controls (609.8,166.68) and (610.39,167.27) .. (610.39,168.01) -- (610.39,173.63) .. controls (610.39,174.37) and (609.8,174.96) .. (609.06,174.96) -- (600.49,174.96) .. controls (599.76,174.96) and (599.16,174.37) .. (599.16,173.63) -- cycle ;


%Rounded Rect [id:dp43445883865045987] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (578.26,168.26) .. controls (578.26,167.99) and (578.47,167.78) .. (578.74,167.78) -- (586.79,167.78) .. controls (587.05,167.78) and (587.27,167.99) .. (587.27,168.26) -- (587.27,176.29) .. controls (587.27,176.55) and (587.05,176.77) .. (586.79,176.77) -- (578.74,176.77) .. controls (578.47,176.77) and (578.26,176.55) .. (578.26,176.29) -- cycle ;
%Rounded Rect [id:dp3507187418992217] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (569.25,159.51) .. controls (569.25,159.24) and (569.47,159.03) .. (569.73,159.03) -- (577.78,159.03) .. controls (578.04,159.03) and (578.26,159.24) .. (578.26,159.51) -- (578.26,176.29) .. controls (578.26,176.55) and (578.04,176.77) .. (577.78,176.77) -- (569.73,176.77) .. controls (569.47,176.77) and (569.25,176.55) .. (569.25,176.29) -- cycle ;
%Rounded Rect [id:dp195130501139414] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (559.76,151) .. controls (559.76,150.73) and (559.98,150.52) .. (560.24,150.52) -- (568.29,150.52) .. controls (568.55,150.52) and (568.77,150.73) .. (568.77,151) -- (568.77,167.78) .. controls (568.77,168.04) and (568.55,168.26) .. (568.29,168.26) -- (560.24,168.26) .. controls (559.98,168.26) and (559.76,168.04) .. (559.76,167.78) -- cycle ;
%Rounded Rect [id:dp30844908076199806] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (550.48,141.77) .. controls (550.48,141.51) and (550.7,141.29) .. (550.96,141.29) -- (559.01,141.29) .. controls (559.27,141.29) and (559.49,141.51) .. (559.49,141.77) -- (559.49,158.55) .. controls (559.49,158.82) and (559.27,159.03) .. (559.01,159.03) -- (550.96,159.03) .. controls (550.7,159.03) and (550.48,158.82) .. (550.48,158.55) -- cycle ;
%Rounded Rect [id:dp08310243099491732] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (541.18,132.03) .. controls (541.18,131.77) and (541.4,131.55) .. (541.67,131.55) -- (549.71,131.55) .. controls (549.98,131.55) and (550.19,131.77) .. (550.19,132.03) -- (550.19,148.81) .. controls (550.19,149.08) and (549.98,149.29) .. (549.71,149.29) -- (541.67,149.29) .. controls (541.4,149.29) and (541.18,149.08) .. (541.18,148.81) -- cycle ;
%Rounded Rect [id:dp4579815244893103] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (532.01,123) .. controls (532.01,122.73) and (532.23,122.52) .. (532.49,122.52) -- (540.54,122.52) .. controls (540.8,122.52) and (541.02,122.73) .. (541.02,123) -- (541.02,139.78) .. controls (541.02,140.04) and (540.8,140.26) .. (540.54,140.26) -- (532.49,140.26) .. controls (532.23,140.26) and (532.01,140.04) .. (532.01,139.78) -- cycle ;

%Rounded Rect [id:dp8831087343585611] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (523.03,114.1) .. controls (523.03,113.83) and (523.24,113.61) .. (523.51,113.61) -- (531.55,113.61) .. controls (531.82,113.61) and (532.04,113.83) .. (532.04,114.1) -- (532.04,130.87) .. controls (532.04,131.14) and (531.82,131.36) .. (531.55,131.36) -- (523.51,131.36) .. controls (523.24,131.36) and (523.03,131.14) .. (523.03,130.87) -- cycle ;
%Rounded Rect [id:dp36967675700300795] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (441.75,33.9) .. controls (441.75,33.15) and (442.36,32.54) .. (443.1,32.54) -- (476.65,32.54) .. controls (477.39,32.54) and (478,33.15) .. (478,33.9) -- (478,67.32) .. controls (478,68.06) and (477.39,68.67) .. (476.65,68.67) -- (443.1,68.67) .. controls (442.36,68.67) and (441.75,68.06) .. (441.75,67.32) -- cycle ;
%Rounded Rect [id:dp5247074584831949] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (441.75,70.02) .. controls (441.75,69.28) and (442.36,68.67) .. (443.1,68.67) -- (476.65,68.67) .. controls (477.39,68.67) and (478,69.28) .. (478,70.02) -- (478,103.44) .. controls (478,104.19) and (477.39,104.79) .. (476.65,104.79) -- (443.1,104.79) .. controls (442.36,104.79) and (441.75,104.19) .. (441.75,103.44) -- cycle ;
%Rounded Rect [id:dp9597801035344697] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (441.75,106.15) .. controls (441.75,105.4) and (442.36,104.79) .. (443.1,104.79) -- (476.65,104.79) .. controls (477.39,104.79) and (478,105.4) .. (478,106.15) -- (478,139.57) .. controls (478,140.31) and (477.39,140.92) .. (476.65,140.92) -- (443.1,140.92) .. controls (442.36,140.92) and (441.75,140.31) .. (441.75,139.57) -- cycle ;
%Rounded Rect [id:dp4058638776083471] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (441.75,142.27) .. controls (441.75,141.53) and (442.36,140.92) .. (443.1,140.92) -- (476.65,140.92) .. controls (477.39,140.92) and (478,141.53) .. (478,142.27) -- (478,175.69) .. controls (478,176.44) and (477.39,177.04) .. (476.65,177.04) -- (443.1,177.04) .. controls (442.36,177.04) and (441.75,176.44) .. (441.75,175.69) -- cycle ;

%Rounded Rect [id:dp9510053593281177] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (477.75,32.96) .. controls (477.75,32.59) and (478.05,32.29) .. (478.42,32.29) -- (494.83,32.29) .. controls (495.2,32.29) and (495.5,32.59) .. (495.5,32.96) -- (495.5,67.75) .. controls (495.5,68.12) and (495.2,68.42) .. (494.83,68.42) -- (478.42,68.42) .. controls (478.05,68.42) and (477.75,68.12) .. (477.75,67.75) -- cycle ;
%Rounded Rect [id:dp8308344058252959] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (477.75,69.09) .. controls (477.75,68.72) and (478.05,68.42) .. (478.42,68.42) -- (494.83,68.42) .. controls (495.2,68.42) and (495.5,68.72) .. (495.5,69.09) -- (495.5,103.88) .. controls (495.5,104.25) and (495.2,104.54) .. (494.83,104.54) -- (478.42,104.54) .. controls (478.05,104.54) and (477.75,104.25) .. (477.75,103.88) -- cycle ;
%Rounded Rect [id:dp015010954002656063] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (477.75,105.21) .. controls (477.75,104.84) and (478.05,104.54) .. (478.42,104.54) -- (494.83,104.54) .. controls (495.2,104.54) and (495.5,104.84) .. (495.5,105.21) -- (495.5,140) .. controls (495.5,140.37) and (495.2,140.67) .. (494.83,140.67) -- (478.42,140.67) .. controls (478.05,140.67) and (477.75,140.37) .. (477.75,140) -- cycle ;
%Rounded Rect [id:dp26427195337022136] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (477.75,141.34) .. controls (477.75,140.97) and (478.05,140.67) .. (478.42,140.67) -- (494.83,140.67) .. controls (495.2,140.67) and (495.5,140.97) .. (495.5,141.34) -- (495.5,176.13) .. controls (495.5,176.5) and (495.2,176.79) .. (494.83,176.79) -- (478.42,176.79) .. controls (478.05,176.79) and (477.75,176.5) .. (477.75,176.13) -- cycle ;

%Shape: Rectangle [id:dp5461429675330525] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (442,32.51) -- (587,32.51) -- (587,176.73) -- (442,176.73) -- cycle ;
%Rounded Rect [id:dp15065465221324115] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (514.02,105.1) .. controls (514.02,104.84) and (514.23,104.62) .. (514.5,104.62) -- (522.54,104.62) .. controls (522.81,104.62) and (523.03,104.84) .. (523.03,105.1) -- (523.03,121.88) .. controls (523.03,122.15) and (522.81,122.36) .. (522.54,122.36) -- (514.5,122.36) .. controls (514.23,122.36) and (514.02,122.15) .. (514.02,121.88) -- cycle ;
%Rounded Rect [id:dp4986386108899613] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (504.77,96.85) .. controls (504.77,96.59) and (504.98,96.37) .. (505.25,96.37) -- (513.29,96.37) .. controls (513.56,96.37) and (513.78,96.59) .. (513.78,96.85) -- (513.78,113.63) .. controls (513.78,113.9) and (513.56,114.11) .. (513.29,114.11) -- (505.25,114.11) .. controls (504.98,114.11) and (504.77,113.9) .. (504.77,113.63) -- cycle ;
%Rounded Rect [id:dp5512403007740843] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (495.52,87.35) .. controls (495.52,87.09) and (495.73,86.87) .. (496,86.87) -- (504.04,86.87) .. controls (504.31,86.87) and (504.53,87.09) .. (504.53,87.35) -- (504.53,104.13) .. controls (504.53,104.4) and (504.31,104.61) .. (504.04,104.61) -- (496,104.61) .. controls (495.73,104.61) and (495.52,104.4) .. (495.52,104.13) -- cycle ;
%Rounded Rect [id:dp5911922981632012] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (419.32,108.47) .. controls (419.32,107.74) and (419.92,107.14) .. (420.66,107.14) -- (429.22,107.14) .. controls (429.96,107.14) and (430.56,107.74) .. (430.56,108.47) -- (430.56,114.09) .. controls (430.56,114.83) and (429.96,115.43) .. (429.22,115.43) -- (420.66,115.43) .. controls (419.92,115.43) and (419.32,114.83) .. (419.32,114.09) -- cycle ;
%Rounded Rect [id:dp5845871928382346] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (419.32,116.76) .. controls (419.32,116.02) and (419.92,115.43) .. (420.66,115.43) -- (429.22,115.43) .. controls (429.96,115.43) and (430.56,116.02) .. (430.56,116.76) -- (430.56,122.38) .. controls (430.56,123.12) and (429.96,123.71) .. (429.22,123.71) -- (420.66,123.71) .. controls (419.92,123.71) and (419.32,123.12) .. (419.32,122.38) -- cycle ;
%Rounded Rect [id:dp23247894494233334] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (419.32,124.97) .. controls (419.32,124.24) and (419.92,123.64) .. (420.66,123.64) -- (429.22,123.64) .. controls (429.96,123.64) and (430.56,124.24) .. (430.56,124.97) -- (430.56,130.59) .. controls (430.56,131.33) and (429.96,131.93) .. (429.22,131.93) -- (420.66,131.93) .. controls (419.92,131.93) and (419.32,131.33) .. (419.32,130.59) -- cycle ;
%Rounded Rect [id:dp49017677799539416] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (419.32,133.26) .. controls (419.32,132.52) and (419.92,131.93) .. (420.66,131.93) -- (429.22,131.93) .. controls (429.96,131.93) and (430.56,132.52) .. (430.56,133.26) -- (430.56,138.88) .. controls (430.56,139.62) and (429.96,140.21) .. (429.22,140.21) -- (420.66,140.21) .. controls (419.92,140.21) and (419.32,139.62) .. (419.32,138.88) -- cycle ;

%Rounded Rect [id:dp3957985722516847] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (419.32,36.22) .. controls (419.32,35.49) and (419.92,34.89) .. (420.66,34.89) -- (429.22,34.89) .. controls (429.96,34.89) and (430.56,35.49) .. (430.56,36.22) -- (430.56,41.84) .. controls (430.56,42.58) and (429.96,43.18) .. (429.22,43.18) -- (420.66,43.18) .. controls (419.92,43.18) and (419.32,42.58) .. (419.32,41.84) -- cycle ;
%Rounded Rect [id:dp08131118124735792] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (419.32,44.51) .. controls (419.32,43.77) and (419.92,43.18) .. (420.66,43.18) -- (429.22,43.18) .. controls (429.96,43.18) and (430.56,43.77) .. (430.56,44.51) -- (430.56,50.13) .. controls (430.56,50.87) and (429.96,51.46) .. (429.22,51.46) -- (420.66,51.46) .. controls (419.92,51.46) and (419.32,50.87) .. (419.32,50.13) -- cycle ;
%Rounded Rect [id:dp6081030573383502] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (419.32,52.72) .. controls (419.32,51.99) and (419.92,51.39) .. (420.66,51.39) -- (429.22,51.39) .. controls (429.96,51.39) and (430.56,51.99) .. (430.56,52.72) -- (430.56,58.34) .. controls (430.56,59.08) and (429.96,59.68) .. (429.22,59.68) -- (420.66,59.68) .. controls (419.92,59.68) and (419.32,59.08) .. (419.32,58.34) -- cycle ;
%Rounded Rect [id:dp13966254369922748] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (419.32,61.01) .. controls (419.32,60.27) and (419.92,59.68) .. (420.66,59.68) -- (429.22,59.68) .. controls (429.96,59.68) and (430.56,60.27) .. (430.56,61.01) -- (430.56,66.63) .. controls (430.56,67.37) and (429.96,67.96) .. (429.22,67.96) -- (420.66,67.96) .. controls (419.92,67.96) and (419.32,67.37) .. (419.32,66.63) -- cycle ;

%Rounded Rect [id:dp09765318431039904] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.8 ] (419.32,72.47) .. controls (419.32,71.74) and (419.92,71.14) .. (420.66,71.14) -- (429.22,71.14) .. controls (429.96,71.14) and (430.56,71.74) .. (430.56,72.47) -- (430.56,78.09) .. controls (430.56,78.83) and (429.96,79.43) .. (429.22,79.43) -- (420.66,79.43) .. controls (419.92,79.43) and (419.32,78.83) .. (419.32,78.09) -- cycle ;
%Rounded Rect [id:dp018396662104954054] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.8 ] (419.32,80.76) .. controls (419.32,80.02) and (419.92,79.43) .. (420.66,79.43) -- (429.22,79.43) .. controls (429.96,79.43) and (430.56,80.02) .. (430.56,80.76) -- (430.56,86.38) .. controls (430.56,87.12) and (429.96,87.71) .. (429.22,87.71) -- (420.66,87.71) .. controls (419.92,87.71) and (419.32,87.12) .. (419.32,86.38) -- cycle ;
%Rounded Rect [id:dp8898152149462238] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.8 ] (419.32,88.97) .. controls (419.32,88.24) and (419.92,87.64) .. (420.66,87.64) -- (429.22,87.64) .. controls (429.96,87.64) and (430.56,88.24) .. (430.56,88.97) -- (430.56,94.59) .. controls (430.56,95.33) and (429.96,95.93) .. (429.22,95.93) -- (420.66,95.93) .. controls (419.92,95.93) and (419.32,95.33) .. (419.32,94.59) -- cycle ;
%Rounded Rect [id:dp5738507005426663] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.8 ] (419.32,97.26) .. controls (419.32,96.52) and (419.92,95.93) .. (420.66,95.93) -- (429.22,95.93) .. controls (429.96,95.93) and (430.56,96.52) .. (430.56,97.26) -- (430.56,102.88) .. controls (430.56,103.62) and (429.96,104.21) .. (429.22,104.21) -- (420.66,104.21) .. controls (419.92,104.21) and (419.32,103.62) .. (419.32,102.88) -- cycle ;

%Rounded Rect [id:dp031253172656232286] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (419.66,144.47) .. controls (419.66,143.74) and (420.26,143.14) .. (420.99,143.14) -- (429.56,143.14) .. controls (430.3,143.14) and (430.89,143.74) .. (430.89,144.47) -- (430.89,150.09) .. controls (430.89,150.83) and (430.3,151.43) .. (429.56,151.43) -- (420.99,151.43) .. controls (420.26,151.43) and (419.66,150.83) .. (419.66,150.09) -- cycle ;
%Rounded Rect [id:dp06566944695503185] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (419.66,152.76) .. controls (419.66,152.02) and (420.26,151.43) .. (420.99,151.43) -- (429.56,151.43) .. controls (430.3,151.43) and (430.89,152.02) .. (430.89,152.76) -- (430.89,158.38) .. controls (430.89,159.12) and (430.3,159.71) .. (429.56,159.71) -- (420.99,159.71) .. controls (420.26,159.71) and (419.66,159.12) .. (419.66,158.38) -- cycle ;
%Rounded Rect [id:dp530161439889953] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (419.66,160.97) .. controls (419.66,160.24) and (420.26,159.64) .. (420.99,159.64) -- (429.56,159.64) .. controls (430.3,159.64) and (430.89,160.24) .. (430.89,160.97) -- (430.89,166.59) .. controls (430.89,167.33) and (430.3,167.93) .. (429.56,167.93) -- (420.99,167.93) .. controls (420.26,167.93) and (419.66,167.33) .. (419.66,166.59) -- cycle ;
%Rounded Rect [id:dp1937510021107618] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ] (419.66,169.26) .. controls (419.66,168.52) and (420.26,167.93) .. (420.99,167.93) -- (429.56,167.93) .. controls (430.3,167.93) and (430.89,168.52) .. (430.89,169.26) -- (430.89,174.88) .. controls (430.89,175.62) and (430.3,176.21) .. (429.56,176.21) -- (420.99,176.21) .. controls (420.26,176.21) and (419.66,175.62) .. (419.66,174.88) -- cycle ;




%Rounded Rect [id:dp2850031145052869] 
\draw  [dash pattern={on 3.75pt off 3.75pt}] (113.44,186.37) .. controls (113.44,184.67) and (114.82,183.29) .. (116.52,183.29) -- (516.36,183.29) .. controls (518.07,183.29) and (519.44,184.67) .. (519.44,186.37) -- (519.44,211.29) .. controls (519.44,213) and (518.07,214.38) .. (516.36,214.38) -- (116.52,214.38) .. controls (114.82,214.38) and (113.44,213) .. (113.44,211.29) -- cycle ;
%Shape: Ellipse [id:dp04849601954013283] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (171.92,198.42) .. controls (168.57,198.42) and (165.85,195.9) .. (165.85,192.78) .. controls (165.84,189.66) and (168.54,187.13) .. (171.89,187.12) .. controls (175.23,187.12) and (177.95,189.64) .. (177.96,192.76) .. controls (177.96,195.88) and (175.26,198.41) .. (171.92,198.42) -- cycle ;
%Shape: Ellipse [id:dp3331154235117938] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (186.85,197.49) .. controls (184.19,197.5) and (182.03,195.49) .. (182.02,193.01) .. controls (182.01,190.53) and (184.17,188.51) .. (186.83,188.51) .. controls (189.49,188.5) and (191.65,190.51) .. (191.66,192.99) .. controls (191.66,195.47) and (189.51,197.49) .. (186.85,197.49) -- cycle ;
%Shape: Ellipse [id:dp5223217209969734] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (200.74,196.9) .. controls (198.42,196.9) and (196.54,195.15) .. (196.53,192.99) .. controls (196.53,190.83) and (198.4,189.07) .. (200.72,189.06) .. controls (203.04,189.06) and (204.93,190.81) .. (204.93,192.97) .. controls (204.94,195.13) and (203.06,196.89) .. (200.74,196.9) -- cycle ;
%Shape: Ellipse [id:dp5259408602651785] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (213.55,196.19) .. controls (211.64,196.19) and (210.09,194.75) .. (210.08,192.97) .. controls (210.08,191.19) and (211.62,189.74) .. (213.53,189.74) .. controls (215.44,189.74) and (216.99,191.18) .. (216.99,192.96) .. controls (217,194.74) and (215.45,196.18) .. (213.55,196.19) -- cycle ;

%Straight Lines [id:da5881835023536341] 
\draw    (138,200.63) -- (244,200.14) ;
\draw [shift={(247,200.13)}, rotate = 179.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5279511420612081] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (302.19,206.29) -- (325.44,205.85) ;
\draw [shift={(328.44,205.79)}, rotate = 178.91] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4400369215426959] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (313.44,196.29) -- (302.19,206.29) ;
%Straight Lines [id:da9770661521061675] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (313.44,196.29) -- (283.19,196.04) ;

%Rounded Rect [id:dp49030400886975034] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 145; blue, 125 }  ,fill opacity=1 ] (420.76,194.77) .. controls (420.76,194.32) and (421.12,193.96) .. (421.56,193.96) -- (431.86,193.96) .. controls (432.3,193.96) and (432.66,194.32) .. (432.66,194.77) -- (432.66,201.83) .. controls (432.66,202.27) and (432.3,202.63) .. (431.86,202.63) -- (421.56,202.63) .. controls (421.12,202.63) and (420.76,202.27) .. (420.76,201.83) -- cycle ;




% Text Node
\draw (440.0,194.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Attention Map}};
% Text Node
\draw (315.07,100.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\displaystyle Q$}};
% Text Node
\draw (359.0,100.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\displaystyle V$}};
% Text Node
\draw (506.89,15.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\displaystyle K$}};
% Text Node
\draw (600.0,100.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\displaystyle V$}};
% Text Node
\draw (57.0,54.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 2}};
% Text Node
\draw (74.50,54.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 3}};
% Text Node
\draw (74.5,36.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny  \ 1}};
% Text Node
\draw (57.0,36.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 0}};
% Text Node
\draw (129.58,36.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 16}};
% Text Node
\draw (148.25,36.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 17}};
% Text Node
\draw (129.58,54.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 18}};
% Text Node
\draw (148.25,54.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 19}};
% Text Node
\draw (95.0,36.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 4}};
% Text Node
\draw (114.0,36.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 6}};
% Text Node
\draw (95.00,54.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 5}};
% Text Node
\draw (114.00,54.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 7}};
% Text Node
\draw (166.0,36.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 20}};
% Text Node
\draw (185.0,36.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 21}};
% Text Node
\draw (166.00,54.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 22}};
% Text Node
\draw (185.00,54.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 23}};
% Text Node
\draw (56.0,88.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 10}};
% Text Node
\draw (74.50,88.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 11}};
% Text Node
\draw (74.50,71.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny  \ 9}};
% Text Node
\draw (57.0,71.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 8}};
% Text Node
\draw (129.58,71.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 24}};
% Text Node
\draw (148.25,71.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 25}};
% Text Node
\draw (129.58,88.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 26}};
% Text Node
\draw (148.25,88.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 27}};
% Text Node
\draw (94.00,71.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 12}};
% Text Node
\draw (112.00,71.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 13}};
% Text Node
\draw (94.00,88.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 14}};
% Text Node
\draw (112.00,88.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 15}};
% Text Node
\draw (166.00,71.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 28}};
% Text Node
\draw (185.00,71.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 29}};
% Text Node
\draw (166.00,88.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 30}};
% Text Node
\draw (185.00,88.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 31}};
% Text Node
\draw (185.00,159.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 63}};
% Text Node
\draw (56.0,159.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 42}};
% Text Node
\draw (74.50,159.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 43}};
% Text Node
\draw (74.50,141.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 41}};
% Text Node
\draw (56.0,141.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 40}};
% Text Node
\draw (129.58,141.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 56}};
% Text Node
\draw (148.25,141.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 57}};
% Text Node
\draw (129.58,159.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 58}};
% Text Node
\draw (148.25,159.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 59}};
% Text Node
\draw (94.00,141.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 44}};
% Text Node
\draw (112.00,141.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 45}};
% Text Node
\draw (94.00,159.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 46}};
% Text Node
\draw (112.00,159.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 47}};
% Text Node
\draw (166.00,141.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 60}};
% Text Node
\draw (185.00,141.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 61}};
% Text Node
\draw (166.00,159.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 62}};
% Text Node
\draw (185.00,122.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 55}};
% Text Node
\draw (56.0,122.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 34}};
% Text Node
\draw (74.50,122.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 35}};
% Text Node
\draw (74.50,105.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 33}};
% Text Node
\draw (56.0,105.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 32}};
% Text Node
\draw (129.58,105.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 48}};
% Text Node
\draw (148.25,105.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 49}};
% Text Node
\draw (129.58,122.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 50}};
% Text Node
\draw (148.25,122.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 51}};
% Text Node
\draw (94.00,105.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 36}};
% Text Node
\draw (112.00,105.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 37}};
% Text Node
\draw (94.00,122.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 38}};
% Text Node
\draw (112.00,122.50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 39}};
% Text Node
\draw (166.00,105.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 52}};
% Text Node
\draw (185.00,105.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 53}};
% Text Node
\draw (166.00,122.50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\tiny 54}};
% Text Node
\draw (419.57,100.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\displaystyle Q$}};
% Text Node
\draw (337.0,100.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\displaystyle K$}};
% Text Node
\draw (51,-3.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize  \textbf{Reordering Tokens}}};
% Text Node
\draw (397.5,-4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize  \textbf{Sparse Attention}}};
% Text Node
\draw (330.22,194.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize  Transversal order}};
% Text Node
\draw (135,201.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize  Average Z-group grad score }};
% Text Node
\draw (219.51,187.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize  Low}};
% Text Node
\draw (137,187.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize  High}};



\end{tikzpicture}


==> images/res_mlp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Rounded Rect [id:dp8322514839440982] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (151.8,102.37) .. controls (151.8,96.09) and (156.89,91) .. (163.17,91) -- (210.43,91) .. controls (216.71,91) and (221.8,96.09) .. (221.8,102.37) -- (221.8,136.47) .. controls (221.8,142.74) and (216.71,147.83) .. (210.43,147.83) -- (163.17,147.83) .. controls (156.89,147.83) and (151.8,142.74) .. (151.8,136.47) -- cycle ;
%Rounded Rect [id:dp2513679062257419] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=1 ] (43.54,66.17) .. controls (41.62,66.17) and (40.07,64.6) .. (40.08,62.68) -- (40.12,51.44) .. controls (40.13,49.52) and (41.69,47.97) .. (43.62,47.97) -- (54.06,48.02) .. controls (55.98,48.02) and (57.53,49.59) .. (57.52,51.51) -- (57.48,62.75) .. controls (57.47,64.67) and (55.91,66.22) .. (53.98,66.22) -- cycle ;
%Rounded Rect [id:dp31960401149638384] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.74 ] (60.94,66.24) .. controls (59.02,66.24) and (57.47,64.67) .. (57.48,62.75) -- (57.52,51.51) .. controls (57.53,49.59) and (59.09,48.04) .. (61.02,48.04) -- (71.46,48.09) .. controls (73.38,48.09) and (74.93,49.66) .. (74.92,51.58) -- (74.88,62.82) .. controls (74.87,64.74) and (73.31,66.29) .. (71.38,66.29) -- cycle ;
%Rounded Rect [id:dp18866099499458278] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.49 ] (78.34,66.31) .. controls (76.42,66.31) and (74.87,64.74) .. (74.88,62.82) -- (74.92,51.58) .. controls (74.93,49.66) and (76.49,48.11) .. (78.42,48.11) -- (88.86,48.16) .. controls (90.78,48.16) and (92.33,49.73) .. (92.32,51.65) -- (92.28,62.89) .. controls (92.27,64.81) and (90.71,66.36) .. (88.78,66.36) -- cycle ;
%Rounded Rect [id:dp7744294643307612] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.38 ] (95.74,66.38) .. controls (93.82,66.38) and (92.27,64.81) .. (92.28,62.89) -- (92.32,51.65) .. controls (92.33,49.73) and (93.89,48.18) .. (95.82,48.18) -- (106.26,48.23) .. controls (108.18,48.23) and (109.73,49.8) .. (109.72,51.72) -- (109.68,62.96) .. controls (109.67,64.88) and (108.11,66.43) .. (106.18,66.43) -- cycle ;
%Rounded Rect [id:dp9901609808855951] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=1 ] (117.14,66.17) .. controls (115.22,66.17) and (113.67,64.6) .. (113.68,62.68) -- (113.72,51.44) .. controls (113.73,49.52) and (115.29,47.97) .. (117.22,47.97) -- (127.66,48.02) .. controls (129.58,48.02) and (131.13,49.59) .. (131.12,51.51) -- (131.08,62.75) .. controls (131.07,64.67) and (129.51,66.22) .. (127.58,66.22) -- cycle ;
%Rounded Rect [id:dp1838029717175209] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.74 ] (134.54,66.24) .. controls (132.62,66.24) and (131.07,64.67) .. (131.08,62.75) -- (131.12,51.51) .. controls (131.13,49.59) and (132.69,48.04) .. (134.62,48.04) -- (145.06,48.09) .. controls (146.98,48.09) and (148.53,49.66) .. (148.52,51.58) -- (148.48,62.82) .. controls (148.47,64.74) and (146.91,66.29) .. (144.98,66.29) -- cycle ;
%Rounded Rect [id:dp28772790537623316] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.49 ] (151.94,66.31) .. controls (150.02,66.31) and (148.47,64.74) .. (148.48,62.82) -- (148.52,51.58) .. controls (148.53,49.66) and (150.09,48.11) .. (152.02,48.11) -- (162.46,48.16) .. controls (164.38,48.16) and (165.93,49.73) .. (165.92,51.65) -- (165.88,62.89) .. controls (165.87,64.81) and (164.31,66.36) .. (162.38,66.36) -- cycle ;
%Rounded Rect [id:dp8601373110813679] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.38 ] (169.34,66.38) .. controls (167.42,66.38) and (165.87,64.81) .. (165.88,62.89) -- (165.92,51.65) .. controls (165.93,49.73) and (167.49,48.18) .. (169.42,48.18) -- (179.86,48.23) .. controls (181.78,48.23) and (183.33,49.8) .. (183.32,51.72) -- (183.28,62.96) .. controls (183.27,64.88) and (181.71,66.43) .. (179.78,66.43) -- cycle ;
%Rounded Rect [id:dp437121984778168] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=1 ] (207.78,65.37) .. controls (205.86,65.37) and (204.3,63.8) .. (204.31,61.88) -- (204.36,50.64) .. controls (204.36,48.72) and (205.93,47.17) .. (207.85,47.17) -- (218.29,47.22) .. controls (220.21,47.22) and (221.76,48.79) .. (221.76,50.71) -- (221.71,61.95) .. controls (221.7,63.87) and (220.14,65.42) .. (218.22,65.42) -- cycle ;
%Rounded Rect [id:dp5431723859434001] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.74 ] (225.18,65.44) .. controls (223.25,65.44) and (221.7,63.87) .. (221.71,61.95) -- (221.76,50.71) .. controls (221.76,48.79) and (223.33,47.24) .. (225.25,47.24) -- (235.69,47.29) .. controls (237.61,47.29) and (239.16,48.86) .. (239.16,50.78) -- (239.11,62.02) .. controls (239.1,63.94) and (237.54,65.49) .. (235.62,65.49) -- cycle ;
%Rounded Rect [id:dp984391104857635] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.49 ] (242.58,65.51) .. controls (240.65,65.51) and (239.1,63.94) .. (239.11,62.02) -- (239.16,50.78) .. controls (239.16,48.86) and (240.73,47.31) .. (242.65,47.31) -- (253.09,47.36) .. controls (255.01,47.36) and (256.56,48.93) .. (256.56,50.85) -- (256.51,62.09) .. controls (256.5,64.01) and (254.94,65.56) .. (253.02,65.56) -- cycle ;
%Rounded Rect [id:dp20157447670873863] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.38 ] (259.98,65.58) .. controls (258.05,65.58) and (256.5,64.01) .. (256.51,62.09) -- (256.56,50.85) .. controls (256.56,48.93) and (258.13,47.38) .. (260.05,47.38) -- (270.49,47.43) .. controls (272.41,47.43) and (273.96,49) .. (273.96,50.92) -- (273.91,62.16) .. controls (273.9,64.08) and (272.34,65.63) .. (270.42,65.63) -- cycle ;
%Rounded Rect [id:dp130665532735752] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=1 ] (282.98,65.37) .. controls (281.06,65.37) and (279.5,63.8) .. (279.51,61.88) -- (279.56,50.64) .. controls (279.56,48.72) and (281.13,47.17) .. (283.05,47.17) -- (293.49,47.22) .. controls (295.41,47.22) and (296.96,48.79) .. (296.96,50.71) -- (296.91,61.95) .. controls (296.9,63.87) and (295.34,65.42) .. (293.42,65.42) -- cycle ;
%Rounded Rect [id:dp3407943573973613] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.74 ] (300.38,65.44) .. controls (298.45,65.44) and (296.9,63.87) .. (296.91,61.95) -- (296.96,50.71) .. controls (296.96,48.79) and (298.53,47.24) .. (300.45,47.24) -- (310.89,47.29) .. controls (312.81,47.29) and (314.36,48.86) .. (314.36,50.78) -- (314.31,62.02) .. controls (314.3,63.94) and (312.74,65.49) .. (310.82,65.49) -- cycle ;
%Rounded Rect [id:dp1658401918716439] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.49 ] (317.78,65.51) .. controls (315.85,65.51) and (314.3,63.94) .. (314.31,62.02) -- (314.36,50.78) .. controls (314.36,48.86) and (315.93,47.31) .. (317.85,47.31) -- (328.29,47.36) .. controls (330.21,47.36) and (331.76,48.93) .. (331.76,50.85) -- (331.71,62.09) .. controls (331.7,64.01) and (330.14,65.56) .. (328.22,65.56) -- cycle ;
%Rounded Rect [id:dp5021032084535433] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.38 ] (335.18,65.58) .. controls (333.25,65.58) and (331.7,64.01) .. (331.71,62.09) -- (331.76,50.85) .. controls (331.76,48.93) and (333.33,47.38) .. (335.25,47.38) -- (345.69,47.43) .. controls (347.61,47.43) and (349.16,49) .. (349.16,50.92) -- (349.11,62.16) .. controls (349.1,64.08) and (347.54,65.63) .. (345.62,65.63) -- cycle ;
%Shape: Circle [id:dp5486892641272783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.8,38.2) .. controls (66.8,34.55) and (69.75,31.6) .. (73.4,31.6) .. controls (77.05,31.6) and (80,34.55) .. (80,38.2) .. controls (80,41.85) and (77.05,44.8) .. (73.4,44.8) .. controls (69.75,44.8) and (66.8,41.85) .. (66.8,38.2) -- cycle ;
%Shape: Circle [id:dp2656756979347923] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (143.2,37.6) .. controls (143.2,34.73) and (145.53,32.4) .. (148.4,32.4) .. controls (151.27,32.4) and (153.6,34.73) .. (153.6,37.6) .. controls (153.6,40.47) and (151.27,42.8) .. (148.4,42.8) .. controls (145.53,42.8) and (143.2,40.47) .. (143.2,37.6) -- cycle ;
%Shape: Circle [id:dp9366954750122909] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (235.03,38.4) .. controls (235.03,35.97) and (237,34) .. (239.43,34) .. controls (241.86,34) and (243.83,35.97) .. (243.83,38.4) .. controls (243.83,40.83) and (241.86,42.8) .. (239.43,42.8) .. controls (237,42.8) and (235.03,40.83) .. (235.03,38.4) -- cycle ;
%Shape: Circle [id:dp5181937438321238] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310.23,40.4) .. controls (310.23,38.41) and (311.85,36.8) .. (313.83,36.8) .. controls (315.82,36.8) and (317.43,38.41) .. (317.43,40.4) .. controls (317.43,42.39) and (315.82,44) .. (313.83,44) .. controls (311.85,44) and (310.23,42.39) .. (310.23,40.4) -- cycle ;
%Rounded Rect [id:dp990750263799588] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=1 ] (42.21,200.17) .. controls (40.29,200.17) and (38.73,198.6) .. (38.74,196.68) -- (38.79,185.44) .. controls (38.79,183.52) and (40.36,181.97) .. (42.28,181.97) -- (52.72,182.02) .. controls (54.64,182.02) and (56.19,183.59) .. (56.19,185.51) -- (56.14,196.75) .. controls (56.13,198.67) and (54.57,200.22) .. (52.65,200.22) -- cycle ;
%Rounded Rect [id:dp5357683823125836] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.74 ] (59.61,200.24) .. controls (57.69,200.24) and (56.13,198.67) .. (56.14,196.75) -- (56.19,185.51) .. controls (56.19,183.59) and (57.76,182.04) .. (59.68,182.04) -- (70.12,182.09) .. controls (72.04,182.09) and (73.59,183.66) .. (73.59,185.58) -- (73.54,196.82) .. controls (73.53,198.74) and (71.97,200.29) .. (70.05,200.29) -- cycle ;
%Rounded Rect [id:dp8210651458807368] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.49 ] (77.01,200.31) .. controls (75.09,200.31) and (73.53,198.74) .. (73.54,196.82) -- (73.59,185.58) .. controls (73.59,183.66) and (75.16,182.11) .. (77.08,182.11) -- (87.52,182.16) .. controls (89.44,182.16) and (90.99,183.73) .. (90.99,185.65) -- (90.94,196.89) .. controls (90.93,198.81) and (89.37,200.36) .. (87.45,200.36) -- cycle ;
%Rounded Rect [id:dp6402627196823891] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.38 ] (94.41,200.38) .. controls (92.49,200.38) and (90.93,198.81) .. (90.94,196.89) -- (90.99,185.65) .. controls (90.99,183.73) and (92.56,182.18) .. (94.48,182.18) -- (104.92,182.23) .. controls (106.84,182.23) and (108.39,183.8) .. (108.39,185.72) -- (108.34,196.96) .. controls (108.33,198.88) and (106.77,200.43) .. (104.85,200.43) -- cycle ;
%Rounded Rect [id:dp7979873109467164] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=1 ] (115.81,200.17) .. controls (113.89,200.17) and (112.33,198.6) .. (112.34,196.68) -- (112.39,185.44) .. controls (112.39,183.52) and (113.96,181.97) .. (115.88,181.97) -- (126.32,182.02) .. controls (128.24,182.02) and (129.79,183.59) .. (129.79,185.51) -- (129.74,196.75) .. controls (129.73,198.67) and (128.17,200.22) .. (126.25,200.22) -- cycle ;
%Rounded Rect [id:dp29706527463880517] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.74 ] (133.21,200.24) .. controls (131.29,200.24) and (129.73,198.67) .. (129.74,196.75) -- (129.79,185.51) .. controls (129.79,183.59) and (131.36,182.04) .. (133.28,182.04) -- (143.72,182.09) .. controls (145.64,182.09) and (147.19,183.66) .. (147.19,185.58) -- (147.14,196.82) .. controls (147.13,198.74) and (145.57,200.29) .. (143.65,200.29) -- cycle ;
%Rounded Rect [id:dp21409162438505103] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.49 ] (150.61,200.31) .. controls (148.69,200.31) and (147.13,198.74) .. (147.14,196.82) -- (147.19,185.58) .. controls (147.19,183.66) and (148.76,182.11) .. (150.68,182.11) -- (161.12,182.16) .. controls (163.04,182.16) and (164.59,183.73) .. (164.59,185.65) -- (164.54,196.89) .. controls (164.53,198.81) and (162.97,200.36) .. (161.05,200.36) -- cycle ;
%Rounded Rect [id:dp4721939573705942] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.38 ] (168.01,200.38) .. controls (166.09,200.38) and (164.53,198.81) .. (164.54,196.89) -- (164.59,185.65) .. controls (164.59,183.73) and (166.16,182.18) .. (168.08,182.18) -- (178.52,182.23) .. controls (180.44,182.23) and (181.99,183.8) .. (181.99,185.72) -- (181.94,196.96) .. controls (181.93,198.88) and (180.37,200.43) .. (178.45,200.43) -- cycle ;
%Rounded Rect [id:dp18882590461318638] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=1 ] (189.94,200.57) .. controls (188.02,200.57) and (186.47,199) .. (186.47,197.08) -- (186.52,185.84) .. controls (186.53,183.92) and (188.09,182.37) .. (190.01,182.37) -- (200.45,182.42) .. controls (202.38,182.42) and (203.93,183.99) .. (203.92,185.91) -- (203.87,197.15) .. controls (203.87,199.07) and (202.3,200.62) .. (200.38,200.62) -- cycle ;
%Rounded Rect [id:dp8624881005297418] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.74 ] (207.34,200.64) .. controls (205.42,200.64) and (203.87,199.07) .. (203.87,197.15) -- (203.92,185.91) .. controls (203.93,183.99) and (205.49,182.44) .. (207.41,182.44) -- (217.85,182.49) .. controls (219.78,182.49) and (221.33,184.06) .. (221.32,185.98) -- (221.27,197.22) .. controls (221.27,199.14) and (219.7,200.69) .. (217.78,200.69) -- cycle ;
%Rounded Rect [id:dp16965195907113273] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.49 ] (224.74,200.71) .. controls (222.82,200.71) and (221.27,199.14) .. (221.27,197.22) -- (221.32,185.98) .. controls (221.33,184.06) and (222.89,182.51) .. (224.81,182.51) -- (235.25,182.56) .. controls (237.18,182.56) and (238.73,184.13) .. (238.72,186.05) -- (238.67,197.29) .. controls (238.67,199.21) and (237.1,200.76) .. (235.18,200.76) -- cycle ;
%Rounded Rect [id:dp9746292895351827] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.38 ] (242.14,200.78) .. controls (240.22,200.78) and (238.67,199.21) .. (238.67,197.29) -- (238.72,186.05) .. controls (238.73,184.13) and (240.29,182.58) .. (242.21,182.58) -- (252.65,182.63) .. controls (254.58,182.63) and (256.13,184.2) .. (256.12,186.12) -- (256.07,197.36) .. controls (256.07,199.28) and (254.5,200.83) .. (252.58,200.83) -- cycle ;
%Rounded Rect [id:dp6953096851079301] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=1 ] (265.14,200.57) .. controls (263.22,200.57) and (261.67,199) .. (261.67,197.08) -- (261.72,185.84) .. controls (261.73,183.92) and (263.29,182.37) .. (265.21,182.37) -- (275.65,182.42) .. controls (277.58,182.42) and (279.13,183.99) .. (279.12,185.91) -- (279.07,197.15) .. controls (279.07,199.07) and (277.5,200.62) .. (275.58,200.62) -- cycle ;
%Rounded Rect [id:dp7128556957524039] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.74 ] (282.54,200.64) .. controls (280.62,200.64) and (279.07,199.07) .. (279.07,197.15) -- (279.12,185.91) .. controls (279.13,183.99) and (280.69,182.44) .. (282.61,182.44) -- (293.05,182.49) .. controls (294.98,182.49) and (296.53,184.06) .. (296.52,185.98) -- (296.47,197.22) .. controls (296.47,199.14) and (294.9,200.69) .. (292.98,200.69) -- cycle ;
%Rounded Rect [id:dp4644481471704309] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.49 ] (299.94,200.71) .. controls (298.02,200.71) and (296.47,199.14) .. (296.47,197.22) -- (296.52,185.98) .. controls (296.53,184.06) and (298.09,182.51) .. (300.01,182.51) -- (310.45,182.56) .. controls (312.38,182.56) and (313.93,184.13) .. (313.92,186.05) -- (313.87,197.29) .. controls (313.87,199.21) and (312.3,200.76) .. (310.38,200.76) -- cycle ;
%Rounded Rect [id:dp10900769917528641] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 200; blue, 190 }  ,fill opacity=0.38 ] (317.34,200.78) .. controls (315.42,200.78) and (313.87,199.21) .. (313.87,197.29) -- (313.92,186.05) .. controls (313.93,184.13) and (315.49,182.58) .. (317.41,182.58) -- (327.85,182.63) .. controls (329.78,182.63) and (331.33,184.2) .. (331.32,186.12) -- (331.27,197.36) .. controls (331.27,199.28) and (329.7,200.83) .. (327.78,200.83) -- cycle ;
%Shape: Circle [id:dp4877146565615358] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (65.46,172.2) .. controls (65.46,168.55) and (68.42,165.6) .. (72.06,165.6) .. controls (75.71,165.6) and (78.66,168.55) .. (78.66,172.2) .. controls (78.66,175.85) and (75.71,178.8) .. (72.06,178.8) .. controls (68.42,178.8) and (65.46,175.85) .. (65.46,172.2) -- cycle ;
%Shape: Circle [id:dp5804655494364677] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (141.86,171.6) .. controls (141.86,168.73) and (144.19,166.4) .. (147.06,166.4) .. controls (149.94,166.4) and (152.26,168.73) .. (152.26,171.6) .. controls (152.26,174.47) and (149.94,176.8) .. (147.06,176.8) .. controls (144.19,176.8) and (141.86,174.47) .. (141.86,171.6) -- cycle ;
%Shape: Circle [id:dp1902867373817716] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.2,173.6) .. controls (217.2,171.17) and (219.17,169.2) .. (221.6,169.2) .. controls (224.03,169.2) and (226,171.17) .. (226,173.6) .. controls (226,176.03) and (224.03,178) .. (221.6,178) .. controls (219.17,178) and (217.2,176.03) .. (217.2,173.6) -- cycle ;
%Shape: Circle [id:dp9387605583707233] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (292.4,175.6) .. controls (292.4,173.61) and (294.01,172) .. (296,172) .. controls (297.99,172) and (299.6,173.61) .. (299.6,175.6) .. controls (299.6,177.59) and (297.99,179.2) .. (296,179.2) .. controls (294.01,179.2) and (292.4,177.59) .. (292.4,175.6) -- cycle ;
%Straight Lines [id:da056941963018991126] 
\draw    (276.2,80) -- (276.97,167.25) ;
\draw [shift={(277,170.25)}, rotate = 269.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8452043713151347] 
\draw    (105.33,76.83) -- (105.01,161.29) ;
\draw [shift={(105,164.29)}, rotate = 270.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp7925777566468122] 
\draw   (95.79,120.56) .. controls (95.79,115.38) and (99.99,111.19) .. (105.17,111.19) .. controls (110.34,111.19) and (114.54,115.38) .. (114.54,120.56) .. controls (114.54,125.74) and (110.34,129.94) .. (105.17,129.94) .. controls (99.99,129.94) and (95.79,125.74) .. (95.79,120.56) -- cycle ;
%Rounded Rect [id:dp6444527759520216] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (35.45,29.96) .. controls (35.45,23.35) and (40.81,18) .. (47.41,18) -- (173.04,18) .. controls (179.65,18) and (185,23.35) .. (185,29.96) -- (185,65.84) .. controls (185,72.45) and (179.65,77.8) .. (173.04,77.8) -- (47.41,77.8) .. controls (40.81,77.8) and (35.45,72.45) .. (35.45,65.84) -- cycle ;
%Rounded Rect [id:dp9506462352601466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (200.83,30.31) .. controls (200.83,23.51) and (206.34,18) .. (213.14,18) -- (342.52,18) .. controls (349.32,18) and (354.83,23.51) .. (354.83,30.31) -- (354.83,67.24) .. controls (354.83,74.04) and (349.32,79.55) .. (342.52,79.55) -- (213.14,79.55) .. controls (206.34,79.55) and (200.83,74.04) .. (200.83,67.24) -- cycle ;
%Straight Lines [id:da9151535918372016] 
\draw    (95.13,120.88) -- (151.5,120.75) ;
%Straight Lines [id:da41506486542437004] 
\draw    (185.5,54) -- (190.5,53.88) -- (190.5,88.63) ;
\draw [shift={(190.5,91.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


% Text Node
\draw (172,111.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {MLP};
% Text Node
\draw (126.8,110.78) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathbf{\Delta}_{MLP}$
\end{minipage}};
% Text Node
\draw (107.33,80.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{X}_{k}$};
% Text Node
\draw (278.2,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{X}_{r}$};


\end{tikzpicture}
